The Stellar Populations of Praesepe and Coma Berenices

We present the results of a stellar membership survey of the nearby open clusters Praesepe and Coma Berenices. We have combined archival survey data from the SDSS, 2MASS, USNOB1.0, and UCAC-2.0 surveys to compile proper motions and photometry for ~5 million sources over 300 deg^2. Of these sources, 1010 stars in Praesepe and 98 stars in Coma Ber are identified as candidate members with probability >80%; 442 and 61 are identified as high-probability candidates for the first time. We estimate that this survey is >90% complete across a wide range of spectral types (F0 to M5 in Praesepe, F5 to M6 in Coma Ber). We have also investigated the stellar mass dependence of each cluster's mass and radius in order to quantify the role of mass segregation and tidal stripping in shaping the present-day mass function and spatial distribution of stars. Praesepe shows clear evidence of mass segregation across the full stellar mass range; Coma Ber does not show any clear trend, but low number statistics would mask a trend of the same magnitude as in Praesepe. The mass function for Praesepe (t~600 Myr; M~500 Msun) follows a power law consistent with that of the field present-day mass function, suggesting that any mass-dependent tidal stripping could have removed only the lowest-mass members (<0.15 Msun). Coma Ber, which is younger but much less massive (t~400 Myr; M~100 Msun), follows a significantly shallower power law. This suggests that some tidal stripping has occurred, but the low-mass stellar population has not been strongly depleted down to the survey completeness limit (~0.12 Msun).

==> (inline-0) <==
\begin{deluxetable*}{lrrrrrrrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stellar SEDs}
\tablehead{\colhead{SpT} & \colhead{$M_u$} & \colhead{$M_g$} & 
\colhead{$M_r$} & \colhead{$M_i$} & \colhead{$M_z$} & 
\colhead{$M_J$} & \colhead{$M_H$} & \colhead{$M_K$} & 
\colhead{$M_{bol}$} & \colhead{$T_{eff}$} & \colhead{$M$ ($M_{\sun}$)}
}
\startdata
B8&0.32&-0.39&-0.04&0.34&0.62&0.01&0.10&0.11&-1.00&11900&3.8\\
A0&1.58&0.47&0.72&1.04&1.28&0.54&0.58&0.56&0.30&9520&2.9\\
A2&2.41&1.22&1.39&1.65&1.87&1.12&1.15&1.12&1.10&8970&2.4\\
A5&3.14&1.88&1.95&2.15&2.32&1.53&1.52&1.48&1.75&8200&2.0\\
A7&3.47&2.21&2.23&2.40&2.55&1.75&1.71&1.66&2.08&7580&1.8\\
F0&3.94&2.77&2.68&2.79&2.90&2.10&2.01&1.96&2.61&7200&1.6\\
F2&4.23&3.10&2.96&3.04&3.13&2.32&2.20&2.14&2.89&6890&1.5\\
F5&5.01&3.90&3.68&3.69&3.74&2.85&2.67&2.61&3.61&6440&1.25\\
F8&5.76&4.60&4.29&4.26&4.28&3.31&3.08&3.01&4.24&6200&1.17\\
G0&6.09&4.89&4.52&4.44&4.44&3.53&3.27&3.20&4.47&6030&1.11\\
G2&6.35&5.07&4.65&4.54&4.51&3.64&3.38&3.30&4.60&5860&1.06\\
G5&6.78&5.40&4.92&4.79&4.74&3.86&3.56&3.48&4.89&5770&1.04\\
G8&7.55&6.03&5.50&5.32&5.25&4.31&3.95&3.86&5.30&5570&0.98\\
K0&8.08&6.38&5.77&5.55&5.45&4.49&4.10&4.00&5.69&5250&0.90\\
K2&8.89&6.94&6.23&5.94&5.80&4.80&4.35&4.24&6.08&4900&0.82\\
K4&9.90&7.62&6.77&6.40&6.20&5.08&4.56&4.43&6.55&4590&0.75\\
K5&10.36&7.98&7.03&6.59&6.35&5.20&4.64&4.51&6.68&4350&0.70\\
K7&11.27&8.59&7.45&6.90&6.58&5.46&4.85&4.70&6.89&4060&0.63\\
M0&12.46&9.90&8.50&7.83&7.46&6.04&5.37&5.18&7.60&3850&0.59\\
M1&13.00&10.47&9.00&8.12&7.64&6.33&5.68&5.47&7.97&3680&0.54\\
M2&13.66&11.36&9.76&8.73&8.15&6.73&6.09&5.86&8.44&3510&0.42\\
M3&14.55&12.37&10.77&9.44&8.74&7.31&6.68&6.44&9.09&3350&0.29\\
M4&15.83&13.55&11.99&10.48&9.64&8.10&7.49&7.22&9.92&3180&0.20\\
M5&17.38&15.22&13.67&11.76&10.71&9.08&8.47&8.16&11.01&3010&0.15\\
M6&18.71&16.56&14.99&12.98&11.88&10.15&9.50&9.16&12.06&2840&0.12\\
M7&19.74&17.82&16.21&13.94&12.68&10.76&10.08&9.69&12.70&2720&0.11\\
M8&21.05&19.40&17.60&14.83&13.21&11.19&10.46&10.03&13.13&2600&0.102\\
M9&21.72&19.93&18.19&15.38&13.69&11.49&10.73&10.26&13.43&2400&0.088\\
L0&22.33&20.98&18.48&15.85&14.01&11.76&10.96&10.44&13.69&2200&0.078\\
\enddata
\end{deluxetable*}

\clearpage
\LongTables

\begin{deluxetable*}{lrrrrrrl}
\tablenum{3}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Candidate Members of Praesepe}
\tablehead{\colhead{ID} & \colhead{SpT} & \colhead{$m_{bol}$} &
\colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & 
\colhead{$\sigma_{\mu}$} & \colhead{$P_{mem}$} & \colhead{Previous ID}
\\
\colhead{} & \colhead{} & \colhead{(mag)} & 
\multicolumn{3}{c}{(mas yr$^{-1}$)} & \colhead{(\%)}
}
\startdata
2MASS J08401535+1959394&A4.6$\pm$4.9&8.37$\pm$0.02&-35.8&-12.3&0.7&100.0&KW271 (F1; Abt 1986)\\
2MASS J08405693+1956055&A5.7$\pm$2.1&8.38$\pm$0.02&-36.1&-15.4&1.2&100.0&KW350 (A8; Abt 1986)\\
2MASS J08462889+2221079&A6.1$\pm$2.3&8.00$\pm$0.02&-38.3&-14.8&0.5&88.7&\\
2MASS J08383786+1959231&A6.2$\pm$2.0&7.99$\pm$0.01&-37.4&-13.6&0.7&100.0&KW114 (A8; Abt 1986)\\
2MASS J08390359+1959591&A6.2$\pm$2.0&8.15$\pm$0.01&-34.2&-13.3&0.6&100.0&KW143 (A8; Abt 1986)\\
2MASS J08421080+1856037&A6.3$\pm$1.9&7.74$\pm$0.01&-34.1&-12.1&1.1&99.2&KW449 (A7; Abt 1986)\\
2MASS J08411377+1955191&A6.7$\pm$1.9&8.19$\pm$0.01&-36.9&-12.6&0.6&100.0&KW375 (A7; Abt 1986)\\
2MASS J08364800+1852580&A7.2$\pm$2.3&8.38$\pm$0.01&-35.4&-13.6&0.9&99.8&KW538 (A9; Abt 1986)\\
2MASS J08405247+2015594&A7.4$\pm$2.2&8.26$\pm$0.02&-34.6&-12.7&0.7&100.0&KW340 (F0; Abt 1986)\\
2MASS J08420650+1924405&A7.6$\pm$2.1&7.91$\pm$0.01&-38.4&-12.1&0.9&99.8&KW445 (A8; Abt 1986)\\
2MASS J08390909+1935327&A7.7$\pm$2.2&8.38$\pm$0.02&-35.3&-12.0&0.5&99.9&KW154 (A9; Abt 1986)\\
2MASS J08374070+1931063&A8.0$\pm$3.2&8.17$\pm$0.02&-34.8&-12.5&0.7&99.9&KW 45 (A9; Abt 1986)\\
2MASS J08384695+1930033&A8.2$\pm$2.3&8.75$\pm$0.02&-34.8&-12.6&0.7&99.9&KW124 (F1; Allen \& Strom 1995)\\
2MASS J08403296+1911395&A8.3$\pm$2.7&8.49$\pm$0.02&-37.4&-14.2&0.7&99.9&KW318 (A9; Abt 1986)\\
2MASS J08411840+1915394&A8.9$\pm$2.3&7.87$\pm$0.02&-37.4&-12.9&0.7&99.9&KW385 (A8; Abt 1986)\\
2MASS J08395838+2009298&A9.5$\pm$2.2&8.76$\pm$0.01&-36.0&-13.8&1.6&100.0&KW226 (F1; Abt 1986)\\
2MASS J08415314+2009340&A9.6$\pm$2.3&8.42$\pm$0.01&-38.2&-13.7&0.7&100.0&KW429 (A9; Abt 1986)\\
2MASS J08452825+2023435&A9.8$\pm$2.2&8.52$\pm$0.01&-38.5&-13.1&0.6&99.6&A1501\\
2MASS J08425307+2049092&A9.8$\pm$2.7&8.71$\pm$0.02&-38.9&-14.4&0.7&99.6&A1196\\
2MASS J08413620+1908335&F0.1$\pm$2.1&9.04$\pm$0.01&-36.0&-14.3&0.7&99.9&KW411 (F2; Allen \& Strom 1995)\\
2MASS J08373381+2000492&F0.2$\pm$2.8&8.62$\pm$0.02&-35.7&-13.1&0.6&100.0&KW 38 (A9; Abt 1986)\\
2MASS J08493389+2030290&F0.5$\pm$2.0&9.06$\pm$0.02&-38.8&-13.0&0.6&95.2&\\
2MASS J08395432+2033368&F1.0$\pm$1.7&9.08$\pm$0.01&-35.6&-14.0&0.6&100.0&KW218 (F6; Bidelman 1956)\\
2MASS J08411067+1949465&F1.1$\pm$1.9&8.91$\pm$0.01&-37.8&-13.7&0.6&100.0&KW370 (F3; Corbally \& Garrison 1986)\\
2MASS J08394960+1820506&F1.1$\pm$2.2&8.98$\pm$0.02&-34.1&-16.2&1.1&91.6&JS320\\
2MASS J08422162+2010539&F1.4$\pm$1.9&9.00$\pm$0.02&-36.8&-14.4&0.7&100.0&KW459 (F3; Bidelman 1956)\\
2MASS J08463327+1845394&F2.0$\pm$1.8&9.02$\pm$0.02&-36.9&-11.0&1.1&96.9&JS632\\
2MASS J08402614+1941111&F2.0$\pm$1.7&9.14$\pm$0.02&-37.2&-11.9&0.6&100.0&KW295 (F5; Corbally \& Garrison 1986)\\
2MASS J08390523+2007018&F2.1$\pm$2.1&9.19$\pm$0.02&-35.7&-12.1&0.6&100.0&KW146 (F5; Bidelman 1956)\\
2MASS J08400771+2103458&F2.3$\pm$1.6&9.13$\pm$0.01&-38.5&-15.3&0.6&99.5&JS335\\
2MASS J08275813+2206074&F2.4$\pm$1.7&9.42$\pm$0.01&-36.1&-15.8&0.6&58.9&II 490\\
2MASS J08415782+1854422&F2.5$\pm$2.5&9.25$\pm$0.02&-34.3&-11.1&0.9&98.4&KW439 (F5; Bidelman 1956)\\
2MASS J08414229+1939379&F2.5$\pm$1.9&9.30$\pm$0.02&-37.3&-13.8&0.6&100.0&KW416 (F5; Corbally \& Garrison 1986)\\
2MASS J08451801+1853254&F2.7$\pm$1.6&9.42$\pm$0.01&-36.9&-14.1&1.1&99.7&\\
2MASS J08362985+1857570&F2.8$\pm$1.6&9.14$\pm$0.01&-34.6&-12.6&1.2&99.6&KW536 (F6; Bidelman 1956)\\
2MASS J08414001+2040199&F2.8$\pm$1.7&9.42$\pm$0.01&-37.8&-14.1&0.7&99.9&JS446 (F6; Bidelman 1956)\\
2MASS J08404608+1918346&F2.9$\pm$1.8&9.36$\pm$0.02&-37.1&-13.2&0.9&100.0&KW332 (F4; Allen \& Strom 1995)\\
2MASS J08412698+1932329&F2.9$\pm$1.4&9.57$\pm$0.01&-37.3&-12.4&0.7&100.0&KW396 (F5; Ramberg 1938)\\
2MASS J08395807+1912058&F3.3$\pm$1.5&9.35$\pm$0.01&-37.4&-12.5&0.8&99.9&KW227 (F3; Allen \& Strom 1995)\\
2MASS J08453049+2035245&F3.4$\pm$1.7&9.64$\pm$0.02&-37.1&-14.7&0.6&99.7&JS600\\
2MASS J08400130+2008082&F3.5$\pm$2.0&9.52$\pm$0.02&-36.0&-14.5&0.6&100.0&KW239 (F6; Corbally \& Garrison 1986)\\
2MASS J08391014+1940423&F3.7$\pm$1.7&9.34$\pm$0.01&-36.1&-13.7&0.8&100.0&KW155 (F4; Corbally \& Garrison 1986)\\
2MASS J08451468+2059512&F3.7$\pm$1.7&9.40$\pm$0.01&-38.2&-15.9&0.6&97.7&JS589\\
2MASS J08424441+1934479&F3.7$\pm$2.3&9.54$\pm$0.02&-38.2&-13.5&0.6&99.9&KW478 (F6; Bidelman 1956)\\
2MASS J08380772+1703024&F3.9$\pm$2.3&9.63$\pm$0.02&-35.6&-10.9&1.4&71.4&\\
2MASS J08372793+1933451&F4.0$\pm$1.6&9.41$\pm$0.01&-36.6&-13.2&0.7&100.0&KW 31 (F8; Ramberg 1938)\\
2MASS J08424071+1932354&F4.1$\pm$2.5&9.65$\pm$0.02&-38.4&-12.7&0.6&99.9&KW472 (F5; Ramberg 1938)\\
2MASS J08370203+1936171&F4.2$\pm$1.6&9.02$\pm$0.02&-34.3&-13.0&0.6&99.8&KW 16 (F6; Bidelman 1956)\\
2MASS J08430705+1904060&F4.3$\pm$1.8&9.31$\pm$0.02&-39.4&-10.2&0.7&85.0&KW496 (F8; Bidelman 1956)\\
2MASS J08400062+1948235&F4.3$\pm$1.6&10.04$\pm$0.01&-36.3&-13.1&0.6&100.0&KW238 (F8; Ramberg 1938)\\
2MASS J08395908+2001532&F4.5$\pm$1.9&9.18$\pm$0.01&-36.4&-16.2&0.7&99.9&KW232 (F5; Bidelman 1956)\\
2MASS J08395506+2003541&F4.5$\pm$1.6&9.93$\pm$0.01&-37.5&-13.9&1.2&100.0&KW222 (F8; Ramberg 1938)\\
2MASS J08421549+1941156&F4.7$\pm$1.7&9.77$\pm$0.01&-37.6&-15.0&1.1&99.9&KW454 (F5; Ramberg 1938)\\
2MASS J08402554+1928328&F4.8$\pm$2.1&9.75$\pm$0.02&-36.8&-13.3&0.8&100.0&KW293 (F5; Allen \& Strom 1995)\\
2MASS J08372819+1909443&F4.9$\pm$2.3&9.41$\pm$0.02&-36.2&-13.4&0.8&99.9&KW 34 (F6; Bidelman 1956)\\
2MASS J08401231+1938222&F5.1$\pm$1.7&9.69$\pm$0.01&-36.9&-14.5&0.7&100.0&KW268 (F5; Allen \& Strom 1995)\\
2MASS J08390283+1943289&F5.2$\pm$1.8&9.13$\pm$0.01&-35.8&-11.2&0.7&99.9&KW142 (F7; Corbally \& Garrison 1986)\\
2MASS J08400491+1943452&F5.2$\pm$1.6&9.68$\pm$0.01&-36.1&-12.5&0.7&100.0&KW250 (F5; Allen \& Strom 1995)\\
2MASS J08395234+1918455&F5.3$\pm$1.7&10.06$\pm$0.01&-34.8&-14.3&0.7&99.9&KW217 (F7; Allen \& Strom 1995)\\
2MASS J08450422+2021278&F5.3$\pm$1.6&10.16$\pm$0.01&-39.4&-14.8&0.6&98.4&JS587\\
2MASS J08413154+1830021&F5.4$\pm$1.7&10.14$\pm$0.01&-35.3&-14.6&1.2&99.6&JS437\\
2MASS J08405252+1928595&F5.6$\pm$1.8&10.13$\pm$0.01&-37.0&-13.2&0.7&100.0&KW341 (F8; Ramberg 1938)\\
2MASS J08423681+1823199&F5.7$\pm$1.8&9.96$\pm$0.01&-34.5&-15.0&1.6&98.3&JS495\\
2MASS J08434815+1848028&F5.7$\pm$1.9&9.99$\pm$0.02&-35.2&-9.5&1.2&81.4&KW549 (F8; Ramberg 1938)\\
2MASS J08352805+2011467&F5.7$\pm$2.1&9.99$\pm$0.02&-35.7&-15.1&0.7&99.8&JS 88\\
2MASS J08414549+1916023&F5.7$\pm$1.6&10.02$\pm$0.01&-38.1&-13.2&0.7&99.9&KW421 (F7; Allen \& Strom 1995)\\
2MASS J08471411+1623473&F5.7$\pm$1.7&10.36$\pm$0.01&-37.7&-12.6&1.2&52.4&\\
2MASS J08422012+2002117&F5.9$\pm$2.2&9.48$\pm$0.02&-35.7&-15.6&0.6&99.9&KW458 (F8; Ramberg 1938)\\
2MASS J08464732+1938410&F5.9$\pm$1.9&10.43$\pm$0.02&-36.5&-13.9&0.6&99.7&JS638\\
2MASS J08441195+1754079&F6.0$\pm$2.1&9.86$\pm$0.02&-36.4&-10.5&1.3&88.0&\\
2MASS J08411002+1930322&F6.1$\pm$1.8&10.00$\pm$0.01&-36.9&-12.0&0.8&100.0&KW371 (F7; Allen \& Strom 1995)\\
2MASS J08402231+2006243&F6.2$\pm$1.8&9.96$\pm$0.01&-36.6&-12.2&0.7&100.0&KW282 (F8; Ramberg 1938)\\
2MASS J08382429+2006217&F6.2$\pm$2.0&10.29$\pm$0.02&-36.3&-13.1&0.7&100.0&KW100 (G0; Ramberg 1938)\\
2MASS J08311296+1809132&F6.3$\pm$2.4&9.85$\pm$0.02&-34.6&-12.1&1.1&86.9&A  70\\
2MASS J08452794+2139128&F6.6$\pm$2.0&10.40$\pm$0.01&-36.2&-15.2&0.6&98.5&JS596\\
2MASS J08394575+1922011&F6.6$\pm$1.9&10.41$\pm$0.01&-35.4&-12.8&0.9&100.0&KW208 (G1; Corbally \& Garrison 1986)\\
2MASS J08391217+1906561&F6.9$\pm$1.9&10.42$\pm$0.01&-37.0&-13.4&0.7&99.9&KW162 (F9; Allen \& Strom 1995)\\
2MASS J08432019+1946086&F7.1$\pm$2.2&10.54$\pm$0.01&-39.4&-13.4&0.6&99.6&KW508 (G0; Allen \& Strom 1995)\\
2MASS J08433553+2011225&F7.2$\pm$2.6&10.11$\pm$0.02&-39.3&-14.7&0.6&99.4&KW515 (F8; Ramberg 1938)\\
2MASS J08402271+1927531&F7.2$\pm$2.1&10.52$\pm$0.01&-37.8&-13.3&1.0&100.0&KW288 (G0; Corbally \& Garrison 1986)\\
2MASS J08355455+1808577&F7.2$\pm$2.5&10.64$\pm$0.02&-33.8&-10.5&1.1&63.3&JS103\\
2MASS J08391096+1810335&F7.5$\pm$3.2&10.21$\pm$0.02&-37.8&-14.8&1.3&99.0&JS276\\
2MASS J08414382+2013368&F7.5$\pm$2.6&10.36$\pm$0.01&-37.4&-15.7&0.9&99.9&KW418 (G0; Ramberg 1938)\\
2MASS J08362782+1754535&F7.5$\pm$2.3&10.62$\pm$0.01&-36.5&-11.4&1.1&96.8&JS134\\
2MASS J08401762+1947152&F7.8$\pm$2.9&9.80$\pm$0.02&-35.5&-13.6&1.0&100.0&KW275 (G1; Corbally \& Garrison 1986)\\
2MASS J08374660+1926181&F8.3$\pm$3.3&10.52$\pm$0.02&-36.1&-13.4&0.7&100.0&KW 49 (F9; Allen \& Strom 1995)\\
2MASS J08415587+1941229&F8.5$\pm$3.0&10.81$\pm$0.01&-37.6&-12.1&1.2&99.9&KW432 (G2; Allen \& Strom 1995)\\
2MASS J08345963+2105492&F8.9$\pm$3.2&10.95$\pm$0.02&-34.6&-16.0&0.6&96.7&JS 76\\
2MASS J08412584+1956369&F9.1$\pm$2.9&10.60$\pm$0.01&-36.3&-13.7&0.8&100.0&KW392 (G0; Allen \& Strom 1995)\\
2MASS J08385001+2004035&F9.1$\pm$3.0&10.64$\pm$0.01&-36.6&-15.4&0.7&100.0&KW127 (G0; Ramberg 1938)\\
2MASS J08393553+1852367&F9.3$\pm$2.9&10.60$\pm$0.01&-37.4&-13.1&1.2&99.9&KW196 (G0; Ramberg 1938)\\
2MASS J08430593+1926152&F9.5$\pm$3.2&9.74$\pm$0.01&-36.6&-13.8&0.9&99.9&KW495 (F8; Ramberg 1938)\\
2MASS J08412869+1944481&F9.9$\pm$3.0&10.76$\pm$0.01&-39.0&-13.5&0.6&99.9&KW399 (G1; Allen \& Strom 1995)\\
2MASS J08373307+1839156&G0.0$\pm$3.5&10.57$\pm$0.02&-37.5&-14.3&1.2&99.6&KW541 (G0; Ramberg 1938)\\
2MASS J08393042+2004087&G0.3$\pm$4.1&10.08$\pm$0.02&-35.8&-13.4&0.8&100.0&KW182 (F8; Ramberg 1938)\\
2MASS J08374235+1908015&G0.4$\pm$4.3&9.86$\pm$0.02&-36.6&-13.5&0.7&99.9&KW 47 (F8; Ramberg 1938)\\
2MASS J08305546+1933197&G0.6$\pm$3.2&10.67$\pm$0.01&-33.5&-15.2&0.7&89.0&\\
2MASS J08282095+1950386&G0.9$\pm$3.2&10.73$\pm$0.01&-33.2&-12.1&0.7&68.4&\\
2MASS J08392498+1927336&G1.2$\pm$3.3&10.31$\pm$0.01&-37.0&-14.9&0.7&99.9&KW181 (G0; Corbally \& Garrison 1986)\\
2MASS J08404832+1955189&G1.2$\pm$3.3&10.82$\pm$0.01&-35.5&-13.0&1.2&100.0&KW335 (G2; Allen \& Strom 1995)\\
2MASS J08400171+1859595&G1.7$\pm$3.2&10.01$\pm$0.01&-36.5&-11.7&1.1&99.8&KW244 (F6; Allen \& Strom 1995)\\
2MASS J08424525+1851362&G2.6$\pm$3.1&10.50$\pm$0.01&-34.4&-10.5&1.3&97.3&JS738\\
2MASS J08402327+1940236&G2.7$\pm$3.7&10.34$\pm$0.02&-37.0&-11.8&0.7&99.9&KW287 (G0; Ramberg 1938)\\
2MASS J08402743+1916409&G2.7$\pm$3.1&10.99$\pm$0.01&-33.3&-12.1&1.2&99.3&KW301 (G3; Allen \& Strom 1995)\\
2MASS J08415924+2055072&G2.7$\pm$3.1&11.04$\pm$0.01&-38.0&-14.9&1.0&99.7&JS465\\
2MASS J08495998+1821541&G3.0$\pm$3.2&11.00$\pm$0.02&-35.9&-12.4&1.3&92.8&A1951\\
2MASS J08410737+1904164&G3.1$\pm$2.9&9.98$\pm$0.01&-39.9&-14.1&0.6&99.0&KW365 (F7; Allen \& Strom 1995)\\
2MASS J08403357+2118547&G3.3$\pm$2.9&11.46$\pm$0.01&-37.2&-10.9&0.7&99.1&JS368\\
2MASS J08443703+1942390&G3.4$\pm$3.1&10.41$\pm$0.01&-34.6&-14.6&1.2&99.6&KW556 (G0; Ramberg 1938)\\
2MASS J08423225+1923463&G3.6$\pm$2.9&10.83$\pm$0.01&-36.5&-12.5&0.9&99.9&KW466 (G2; Allen \& Strom 1995)\\
2MASS J08372222+2010373&G3.6$\pm$3.0&11.19$\pm$0.01&-36.0&-14.5&0.7&99.9&KW 30 (G5; Ramberg 1938)\\
2MASS J08432257+2140181&G3.7$\pm$2.6&10.32$\pm$0.01&-38.8&-14.6&0.6&97.7&JS532\\
2MASS J08415437+1915266&G3.9$\pm$2.8&11.03$\pm$0.01&-34.8&-13.2&1.6&99.8&KW434 (G5; Allen \& Strom 1995)\\
2MASS J08391499+2012388&G3.9$\pm$2.9&11.06$\pm$0.01&-35.2&-14.7&1.1&99.9&KW164 (G5; Ramberg 1938)\\
2MASS J08371829+1941564&G3.9$\pm$2.7&11.18$\pm$0.01&-37.2&-15.2&1.9&99.9&KW 27 (G5; Allen \& Strom 1995)\\
2MASS J08384447+1748294&G3.9$\pm$2.8&11.52$\pm$0.01&-36.2&-15.9&1.3&95.9&\\
2MASS J08371148+1948132&G4.2$\pm$2.5&11.09$\pm$0.01&-35.5&-12.8&0.7&99.9&KW 23 (G0; Ramberg 1938)\\
2MASS J08404248+1933576&G4.2$\pm$2.7&11.10$\pm$0.01&-36.7&-13.8&0.7&100.0&KW326 (G4; Allen \& Strom 1995)\\
2MASS J08403169+1951010&G4.2$\pm$2.7&11.31$\pm$0.01&-35.6&-12.9&0.7&100.0&KW309 (K3; Adams et al. 2002)\\
2MASS J08375208+1959138&G4.5$\pm$2.8&11.10$\pm$0.02&-38.8&-14.6&0.7&99.9&KW 58 (G5; Ramberg 1938)\\
2MASS J08381497+2034041&G4.5$\pm$2.4&11.12$\pm$0.02&-35.4&-15.0&0.7&99.9&KW543 (G5; Ramberg 1938)\\
2MASS J08450106+2026319&G4.7$\pm$2.4&11.54$\pm$0.01&-35.6&-15.0&0.7&99.6&JS585\\
2MASS J08404189+1913255&G4.8$\pm$2.2&10.49$\pm$0.01&-35.9&-13.0&1.4&99.9&KW325 (F9; Allen \& Strom 1995)\\
2MASS J08451310+1941127&G5.0$\pm$2.1&10.60$\pm$0.01&-36.7&-14.2&1.0&99.8&JS588\\
2MASS J08364572+2007262&G5.0$\pm$2.1&11.37$\pm$0.01&-36.0&-10.8&1.3&99.7&KW537 (G5; Ramberg 1938)\\
2MASS J08364896+1915265&G5.3$\pm$2.3&11.11$\pm$0.02&-36.3&-12.8&2.3&99.8&KW539 (G4; Allen \& Strom 1995)\\
2MASS J08482783+1820439&G5.3$\pm$2.1&11.19$\pm$0.01&-35.9&-9.3&1.9&52.9&JS660\\
2MASS J08403360+1840282&G5.4$\pm$1.9&11.28$\pm$0.01&-34.9&-11.9&1.3&99.4&KW546 (G8; Ramberg 1938)\\
2MASS J08403992+1940092&G5.5$\pm$2.0&10.64$\pm$0.01&-35.5&-11.3&2.2&99.9&KW322 (G2; Corbally \& Garrison 1986)\\
2MASS J08430055+2020161&G5.6$\pm$1.9&11.21$\pm$0.01&-37.3&-16.0&1.1&99.7&KW488 (G5; Ramberg 1938)\\
2MASS J08480173+1840376&G5.8$\pm$2.0&10.25$\pm$0.02&-36.4&-13.6&1.4&98.2&JS655\\
2MASS J08424250+1905589&G5.8$\pm$1.8&11.33$\pm$0.01&-37.4&-13.5&1.1&99.8&KW476 (G8; Ramberg 1938)\\
2MASS J08364003+2036352&G5.8$\pm$1.8&11.51$\pm$0.01&-35.9&-15.3&1.3&99.8&JS142\\
2MASS J08400968+1937170&G5.8$\pm$1.7&11.58$\pm$0.01&-33.9&-10.5&1.9&99.4&KW263 (G9; Allen \& Strom 1995)\\
2MASS J08395084+1933020&G6.1$\pm$1.8&11.44$\pm$0.01&-36.1&-13.9&2.0&100.0&KW213\\
2MASS J08403623+2133421&G6.2$\pm$1.6&11.40$\pm$0.01&-36.8&-14.2&1.1&99.6&\\
2MASS J08403184+2012060&G6.5$\pm$1.6&11.27$\pm$0.01&-36.4&-13.9&1.3&100.0&KW304 (K3; Adams et al. 2002)\\
2MASS J08380808+2026223&G6.5$\pm$1.9&11.37$\pm$0.02&-36.4&-14.4&1.6&99.9&KW542 (G8; Ramberg 1938)\\
2MASS J08411031+1949071&G6.6$\pm$1.5&11.19$\pm$0.01&-36.5&-13.2&0.7&100.0&KW368 (K3; Adams et al. 2002)\\
2MASS J08413384+1958087&G6.7$\pm$1.6&11.41$\pm$0.01&-39.4&-14.4&0.7&99.8&KW403 (K3; Adams et al. 2002)\\
2MASS J08375703+1914103&G6.7$\pm$1.9&11.48$\pm$0.02&-35.4&-13.7&1.3&99.9&KW 70 (K0; Ramberg 1938)\\
2MASS J08404798+1939321&G6.8$\pm$1.7&10.70$\pm$0.01&-37.6&-14.5&0.9&99.9&KW334 (G2; Allen \& Strom 1995)\\
2MASS J08404761+1854119&G6.8$\pm$1.5&11.13$\pm$0.01&-36.2&-14.9&1.2&99.8&KW336 (G5; Ramberg 1938)\\
2MASS J08431076+1931346&G6.8$\pm$1.6&11.45$\pm$0.01&-38.5&-17.5&1.9&96.3&KW498 (G8; Ramberg 1938)\\
2MASS J08372755+1937033&G7.3$\pm$1.8&11.25$\pm$0.02&-34.1&-12.6&1.9&99.8&KW 32 (G8; Ramberg 1938)\\
2MASS J08430241+1910031&G7.5$\pm$1.5&11.61$\pm$0.01&-37.7&-11.8&1.9&99.7&KW492 (K0; Ramberg 1938)\\
2MASS J08410961+1951186&G7.6$\pm$1.5&10.41$\pm$0.01&-36.7&-13.9&2.3&100.0&KW367\\
2MASS J08392155+2045293&G7.6$\pm$1.5&11.47$\pm$0.01&-35.1&-14.4&1.3&99.9&JS286 (K3; Adams et al. 2002)\\
2MASS J08323946+1957223&G7.9$\pm$1.6&11.81$\pm$0.01&-33.7&-15.8&2.4&94.3&JC 10\\
2MASS J08381427+1921552&G8.1$\pm$1.8&10.65$\pm$0.02&-35.0&-13.7&1.0&99.9&KW 90 (G0; Ramberg 1938)\\
2MASS J08400635+1918264&G8.2$\pm$1.5&10.71$\pm$0.01&-34.3&-14.7&0.8&99.8&KW257 (K3; Adams et al. 2002)\\
2MASS J08473577+2155364&G8.2$\pm$0.9&11.78$\pm$0.02&-35.8&-10.2&1.1&78.8&\\
2MASS J08405487+1956067&G8.5$\pm$1.6&11.64$\pm$0.01&-37.2&-14.9&1.6&100.0&KW344 (K1; Corbally \& Garrison 1986)\\
2MASS J08410262+2027278&G8.5$\pm$1.5&11.82$\pm$0.01&-38.7&-12.1&3.0&99.8&\\
2MASS J08374739+1906247&G8.6$\pm$1.6&11.72$\pm$0.02&-35.6&-15.1&2.0&99.8&KW 52 (K2; Corbally \& Garrison 1986)\\
2MASS J08351780+1938101&G8.7$\pm$1.5&11.56$\pm$0.01&-35.6&-12.3&1.9&99.7&JS 85\\
2MASS J08374640+1935575&G8.7$\pm$1.7&11.79$\pm$0.02&-37.8&-9.4&3.0&98.2&KW 48 (K1; Allen \& Strom 1995)\\
2MASS J08421149+1916373&G9.3$\pm$1.3&11.78$\pm$0.01&-37.6&-10.0&1.9&98.8&KW448 (K1; Allen \& Strom 1995)\\
2MASS J08490670+1941113&G9.4$\pm$0.2&11.69$\pm$0.01&-34.5&-12.8&2.0&97.0&A1903\\
2MASS J08392858+1928251&G9.6$\pm$1.4&11.19$\pm$0.01&-36.1&-10.8&2.6&99.8&KW184 (K3; Adams et al. 2002)\\
2MASS J08402440+1827137&G9.6$\pm$1.4&11.26$\pm$0.01&-32.3&-10.6&1.9&68.7&JS356\\
2MASS J08361639+1932313&G9.7$\pm$1.6&11.20$\pm$0.01&-35.3&-17.6&1.9&96.6&KW533\\
2MASS J08362269+1911293&G9.9$\pm$1.4&11.95$\pm$0.01&-38.4&-11.4&3.0&99.2&JS127 (K2; Allen \& Strom 1995)\\
2MASS J08441706+1844119&G9.9$\pm$1.3&11.95$\pm$0.01&-34.7&-12.1&2.0&98.9&JS563\\
2MASS J08415199+2010013&K0.0$\pm$0.2&11.80$\pm$0.01&-40.6&-15.7&1.8&99.5&KW430 (K0; Ramberg 1938)\\
2MASS J08433880+2216093&K0.0$\pm$1.4&11.94$\pm$0.01&-39.6&-13.5&2.2&94.3&AD 3228\\
2MASS J08392185+1951402&K0.0$\pm$1.3&12.07$\pm$0.01&-36.4&-8.8&3.0&99.6&KW172 (K3; Adams et al. 2002)\\
2MASS J08424021+1907590&K0.1$\pm$0.1&11.90$\pm$0.01&-35.3&-10.9&1.3&99.3&KW471 (K0; Ramberg 1938)\\
2MASS J08384610+2034363&K0.2$\pm$1.3&12.03$\pm$0.01&-39.2&-11.8&3.0&99.6&KW544 (K3; Adams et al. 2002)\\
2MASS J08414776+1924439&K0.3$\pm$1.0&11.82$\pm$0.02&-30.3&-9.5&0.7&97.0&KW425\\
2MASS J08400416+1947039&K0.5$\pm$0.1&11.75$\pm$0.01&-33.0&-13.7&1.3&99.8&KW246 (K0; Allen \& Strom 1995)\\
2MASS J08405669+1944052&K0.5$\pm$0.2&11.95$\pm$0.01&-36.1&-11.1&2.0&99.8&KW349 (K3; Adams et al. 2002)\\
2MASS J08384973+1815571&K0.6$\pm$1.2&12.15$\pm$0.01&-37.8&-9.3&3.0&96.8&JS252\\
2MASS J08370037+2232470&K0.7$\pm$1.4&12.22$\pm$0.02&-37.8&-13.8&3.0&94.3&AD 2251\\
2MASS J08223394+1903520&K0.8$\pm$1.3&10.84$\pm$0.01&-36.2&-12.5&1.2&60.8&AD 0487\\
2MASS J08374998+1953287&K0.8$\pm$1.4&11.10$\pm$0.02&-31.8&-19.2&1.1&97.8&KW 55 (G8; Ramberg 1938)\\
2MASS J08403347+1938009&K0.8$\pm$0.1&11.94$\pm$0.01&-38.9&-10.6&3.0&99.7&KW313 (K3; Adams et al. 2002)\\
2MASS J08424847+2034244&K0.8$\pm$1.1&12.03$\pm$0.01&-35.3&-13.1&2.0&99.6&JS503\\
2MASS J08364711+1834468&K0.8$\pm$1.1&12.35$\pm$0.01&-31.5&-6.6&3.0&79.8&JS147\\
2MASS J08283495+2147423&K0.8$\pm$0.1&12.50$\pm$0.01&-31.8&-18.0&1.9&56.1&AD 1135\\
2MASS J08294438+2040232&K0.9$\pm$0.1&11.58$\pm$0.01&-38.7&-12.9&0.6&94.7&AD 1268\\
2MASS J08431784+2030373&K1.0$\pm$1.2&11.56$\pm$0.01&-37.4&-14.2&1.3&99.6&JS529\\
2MASS J08393752+1810134&K1.0$\pm$0.1&12.01$\pm$0.01&-35.0&-15.2&1.9&98.0&JC169\\
2MASS J08414368+1957437&K1.1$\pm$0.1&12.04$\pm$0.01&-40.5&-13.1&1.9&99.6&KW417 (K1; Allen \& Strom 1995)\\
2MASS J08301213+2313370&K1.1$\pm$0.1&12.05$\pm$0.01&-38.8&-13.9&2.3&66.7&AD 1336\\
2MASS J08365411+1845247&K1.1$\pm$1.1&12.25$\pm$0.01&-35.8&-7.3&3.0&95.5&JS155\\
2MASS J08380758+1959163&K1.2$\pm$0.1&11.69$\pm$0.01&-38.1&-13.5&1.9&99.8&KW 79 (K0; Ramberg 1938)\\
2MASS J08435467+1853369&K1.3$\pm$1.1&12.22$\pm$0.01&-34.7&-11.8&3.0&98.8&KW551\\
2MASS J08362830+2013429&K1.3$\pm$0.8&12.24$\pm$0.01&-37.8&-6.9&3.0&97.5&KW535 (K0; Ramberg 1938)\\
2MASS J08433239+1944378&K1.5$\pm$0.1&12.03$\pm$0.01&-40.1&-16.5&2.0&99.0&KW514 (K0; Ramberg 1938)\\
2MASS J08393836+1926272&K1.5$\pm$1.0&12.10$\pm$0.01&-33.0&-9.6&1.9&99.2&KW198 (K3; Allen \& Strom 1995)\\
2MASS J08390228+1919343&K1.6$\pm$0.1&12.10$\pm$0.01&-36.6&-10.5&3.0&99.6&KW141 (K1; Allen \& Strom 1995)\\
2MASS J08410725+1926489&K1.6$\pm$0.2&12.12$\pm$0.01&-43.7&-8.1&3.0&92.6&KW363 (K1; Allen \& Strom 1995)\\
2MASS J08355696+2049346&K1.7$\pm$1.1&11.65$\pm$0.01&-33.4&-19.7&2.0&95.0&JS102\\
2MASS J08425708+1855275&K1.8$\pm$0.8&12.05$\pm$0.01&-26.5&-17.2&3.0&53.5&JS508\\
2MASS J08322347+2059449&K1.9$\pm$0.9&12.33$\pm$0.01&-38.1&-14.3&3.1&97.5&JS  8\\
2MASS J08501855+1925427&K1.9$\pm$0.1&12.38$\pm$0.01&-36.9&-11.6&2.7&95.0&AD 3767\\
2MASS J08502215+2250271&K1.9$\pm$0.5&12.75$\pm$0.02&-34.8&-9.4&3.1&60.6&AD 3770\\
2MASS J08375180+1924537&K2.0$\pm$0.9&12.46$\pm$0.02&-36.1&-8.2&3.0&98.9&KW 60\\
2MASS J08342121+2152438&K2.0$\pm$0.9&12.46$\pm$0.01&-28.3&-13.8&3.1&63.9&AD 1889\\
2MASS J08402863+2018449&K2.1$\pm$0.9&11.34$\pm$0.01&-37.4&-15.9&0.8&99.8&KW297 (K3; Adams et al. 2002)\\
2MASS J08361410+1937174&K2.1$\pm$0.1&12.23$\pm$0.01&-31.1&-10.2&2.0&97.7&KW532 (K2; Ramberg 1938)\\
2MASS J08331542+2042089&K2.1$\pm$0.5&12.31$\pm$0.01&-33.5&-19.4&3.1&91.8&JS 25\\
2MASS J08373821+1828570&K2.1$\pm$1.1&12.31$\pm$0.02&-34.0&-10.3&3.0&97.7&JS194\\
2MASS J08280099+1954172&K2.1$\pm$0.6&12.36$\pm$0.01&-38.3&-17.7&3.1&85.0&AD 1050\\
2MASS J08325223+1958359&K2.1$\pm$0.9&12.44$\pm$0.01&-37.0&-15.8&3.0&98.4&JS 15\\
2MASS J08405967+1822044&K2.2$\pm$0.6&11.56$\pm$0.01&-41.5&-12.5&5.2&96.4&JS402\\
2MASS J08444870+2017259&K2.3$\pm$0.9&12.39$\pm$0.01&-36.7&-13.0&3.0&99.4&JS576\\
2MASS J08395998+1934405&K2.3$\pm$0.5&12.45$\pm$0.01&-39.4&-4.2&3.0&90.3&KW237 (K3; Adams et al. 2002)\\
2MASS J08465012+2101129&K2.5$\pm$0.8&12.47$\pm$0.01&-36.1&-16.0&2.0&97.7&JS639\\
2MASS J08424372+1937234&K2.6$\pm$0.1&11.73$\pm$0.01&-36.4&-14.2&1.9&99.7&KW474 (K0; Ramberg 1938)\\
2MASS J08394707+1949395&K2.6$\pm$0.1&12.37$\pm$0.01&-40.8&-12.1&3.0&99.7&KW209 (K3; Adams et al. 2002)\\
2MASS J08393203+2039203&K2.7$\pm$0.1&11.73$\pm$0.01&-35.6&-13.1&1.9&99.7&JS297\\
2MASS J08402751+1939197&K2.9$\pm$0.7&12.67$\pm$0.01&-33.4&-12.2&3.0&99.7&KW299 (K3; Adams et al. 2002)\\
2MASS J08392940+1947118&K3.0$\pm$0.1&12.10$\pm$0.01&-38.9&-9.0&3.0&99.6&KW183 (K4; Adams et al. 2002)\\
2MASS J08340436+2034303&K3.0$\pm$0.1&12.44$\pm$0.01&-34.8&-13.4&3.1&98.9&JS 51\\
2MASS J08354516+1938262&K3.0$\pm$0.1&12.52$\pm$0.01&-36.1&-9.8&3.0&99.1&JS 96\\
2MASS J08395983+1934003&K3.1$\pm$0.1&11.50$\pm$0.01&-33.8&-12.2&2.0&99.7&KW236\\
2MASS J08413070+1852188&K3.1$\pm$0.1&12.17$\pm$0.01&-34.0&-10.7&3.0&98.9&KW401\\
2MASS J08402624+1913099&K3.1$\pm$0.1&12.48$\pm$0.01&-38.4&-7.0&3.0&97.7&JS359 (K3; Allen \& Strom 1995)\\
2MASS J08404439+1839235&K3.1$\pm$0.1&12.53$\pm$0.01&-34.0&-10.4&3.0&98.5&JS383\\
2MASS J08400571+1901307&K3.2$\pm$0.1&12.05$\pm$0.01&-35.7&-12.2&3.0&99.5&KW256 (K1; Allen \& Strom 1995)\\
2MASS J08520345+2121370&K3.2$\pm$0.1&12.19$\pm$0.01&-31.0&-9.8&1.9&57.5&AD 3937\\
2MASS J08452570+1842480&K3.2$\pm$0.1&12.47$\pm$0.01&-39.6&-9.1&2.8&94.8&JS598\\
2MASS J08412258+1856020&K3.2$\pm$0.1&12.56$\pm$0.01&-34.0&-9.9&3.0&98.8&KW390 (K3; Allen \& Strom 1995)\\
2MASS J08461307+2043432&K3.3$\pm$0.1&12.54$\pm$0.01&-33.8&-19.1&3.0&94.2&AD 3492\\
2MASS J08325566+1843582&K3.3$\pm$0.5&12.63$\pm$0.01&-38.1&-12.1&3.0&97.1&JS 17\\
2MASS J08430822+1942475&K3.3$\pm$0.8&12.70$\pm$0.01&-33.7&-11.6&3.0&99.5&JS520 (K4; Allen \& Strom 1995)\\
2MASS J08442031+1802595&K3.4$\pm$0.1&12.55$\pm$0.01&-39.9&-15.2&3.0&94.9&JS565\\
2MASS J08413902+1915568&K3.4$\pm$0.5&12.62$\pm$0.01&-42.9&-5.6&3.0&77.9&KW415 (K4; Allen \& Strom 1995)\\
2MASS J08373576+2059275&K3.5$\pm$0.4&12.31$\pm$0.02&-33.8&-13.2&3.0&99.2&JS190\\
2MASS J08415884+2006272&K3.5$\pm$0.5&12.67$\pm$0.01&-40.3&-11.8&3.0&99.6&JS466 (K5.4; Kafka \& Honeycutt 2006)\\
2MASS J08355988+1931320&K3.6$\pm$0.7&12.64$\pm$0.01&-38.5&-10.4&3.0&99.1&JS104\\
2MASS J08401345+1946436&K3.6$\pm$0.4&12.71$\pm$0.01&-31.5&-14.4&3.0&99.6&KW267 (K4; Adams et al. 2002)\\
2MASS J08463355+1814096&K3.7$\pm$0.5&12.69$\pm$0.01&-35.1&-9.1&2.7&91.8&JS633\\
2MASS J08401571+1954542&K3.8$\pm$0.2&12.13$\pm$0.01&-38.0&-13.2&3.0&99.9&KW272 (K4; Adams et al. 2002)\\
2MASS J08323341+2004483&K3.8$\pm$0.4&12.73$\pm$0.01&-39.0&-12.0&3.0&98.0&JS 12\\
2MASS J08434356+1904332&K3.8$\pm$0.5&12.89$\pm$0.01&-32.5&-16.6&3.0&98.0&JS547\\
2MASS J08342412+1947362&K3.9$\pm$0.1&12.77$\pm$0.01&-36.2&-12.7&3.0&99.2&JS 60\\
2MASS J08385833+1936497&K3.9$\pm$0.7&13.16$\pm$0.01&-29.0&-22.3&3.0&63.3&JS261 (K3; Adams et al. 2002)\\
2MASS J08411944+2006183&K3.9$\pm$0.3&13.25$\pm$0.01&-28.0&-21.2&3.0&69.6&AD 2932 (K4; Adams et al. 2002)\\
2MASS J08433463+1837199&K4.0$\pm$0.6&11.73$\pm$0.01&-37.9&-13.1&2.7&99.1&\\
2MASS J08324972+1842062&K4.0$\pm$0.7&12.17$\pm$0.01&-34.3&-10.9&3.0&97.3&JS 14\\
2MASS J08364182+2024399&K4.1$\pm$0.9&12.65$\pm$0.01&-35.9&-13.0&3.0&99.7&JS143\\
2MASS J08463304+1854242&K4.1$\pm$0.1&12.77$\pm$0.01&-34.1&-14.3&2.7&98.5&JS631\\
2MASS J08435672+1943323&K4.3$\pm$0.1&12.70$\pm$0.01&-36.7&-12.2&3.0&99.7&JS556 (K4; Allen \& Strom 1995)\\
2MASS J08431522+2003560&K4.3$\pm$0.7&12.83$\pm$0.01&-36.1&-11.8&3.0&99.7&JS526 (K5; Allen \& Strom 1995)\\
2MASS J08411922+2046392&K4.3$\pm$0.2&12.86$\pm$0.01&-38.0&-16.1&3.0&99.6&JS424\\
2MASS J08340356+1947429&K4.5$\pm$0.1&12.83$\pm$0.01&-45.1&-11.7&3.0&84.1&JS 52\\
2MASS J08330289+1840575&K4.5$\pm$0.1&12.85$\pm$0.01&-35.4&-14.7&3.0&98.2&JS 21\\
2MASS J08373624+1915542&K4.5$\pm$0.1&12.91$\pm$0.01&-35.3&-11.2&3.0&99.6&\\
2MASS J08422008+1909057&K4.6$\pm$0.1&12.88$\pm$0.01&-33.2&-10.1&3.0&99.1&JS482 (K5.6; Kafka \& Honeycutt 2006)\\
2MASS J08401893+2011307&K4.7$\pm$0.7&12.21$\pm$0.01&-37.4&-14.0&3.0&99.9&JS350 (K4; Allen \& Strom 1995)\\
2MASS J08400984+1805502&K4.7$\pm$0.4&12.85$\pm$0.01&-32.3&-14.2&3.0&97.4&JS343\\
2MASS J08393445+2057206&K4.7$\pm$0.1&12.93$\pm$0.01&-35.9&-15.6&3.0&99.6&JS299\\
2MASS J08413741+1931140&K4.8$\pm$0.2&12.92$\pm$0.01&-40.9&-12.0&3.0&99.5&JS445 (K5.8; Kafka \& Honeycutt 2006)\\
2MASS J08411992+1938047&K4.9$\pm$0.1&12.95$\pm$0.01&-36.3&-12.0&3.0&99.8&A 575 (K5; Allen \& Strom 1995)\\
2MASS J08430670+1947297&K4.9$\pm$0.5&12.95$\pm$0.01&-36.2&-14.8&3.0&99.7&JS516 (K5.8; Kafka \& Honeycutt 2006)\\
2MASS J08421233+1912488&K5.0$\pm$0.1&13.02$\pm$0.01&-33.5&-9.6&3.0&99.1&JS473 (K5.6; Kafka \& Honeycutt 2006)\\
2MASS J08311044+2135224&K5.0$\pm$0.1&13.40$\pm$0.01&-35.9&-18.0&3.1&92.6&AD 1459\\
2MASS J08344714+1801162&K5.1$\pm$0.1&13.02$\pm$0.01&-34.9&-9.5&3.0&95.2&JS 70\\
2MASS J08390411+1931216&K5.1$\pm$0.1&13.05$\pm$0.01&-37.0&-14.6&3.0&99.8&JS267 (K4; Adams et al. 2002)\\
2MASS J08414818+1927312&K5.2$\pm$0.1&12.92$\pm$0.01&-40.8&-9.8&3.0&99.1&JS455 (K4; Adams et al. 2002)\\
2MASS J08220218+1959592&K5.3$\pm$0.3&12.12$\pm$0.01&-39.5&-17.3&3.1&52.9&AD 0432\\
2MASS J08421285+1916040&K5.3$\pm$0.1&12.68$\pm$0.01&-33.0&-11.7&3.0&99.4&JS474 (K7.2; Kafka \& Honeycutt 2006)\\
2MASS J08370345+1910412&K5.3$\pm$0.3&12.91$\pm$0.01&-41.1&-9.8&3.0&98.3&JC 85\\
2MASS J08382963+1951450&K5.3$\pm$0.2&13.13$\pm$0.01&-40.1&-13.2&3.0&99.8&KW559 (K4; Adams et al. 2002)\\
2MASS J08491476+2043009&K5.4$\pm$0.3&13.01$\pm$0.02&-43.4&-14.4&3.0&85.0&\\
2MASS J08451918+1900107&K5.4$\pm$0.1&13.11$\pm$0.01&-31.4&-14.3&3.0&97.5&JS591\\
2MASS J08282969+2015323&K5.4$\pm$0.3&13.40$\pm$0.01&-30.7&-7.4&3.1&52.9&AD 1128\\
2MASS J08364269+1853428&K5.5$\pm$0.2&13.04$\pm$0.01&-36.2&-12.8&3.0&99.4&JS145\\
2MASS J08380262+2112197&K5.5$\pm$0.2&13.34$\pm$0.02&-32.9&-10.6&3.0&98.7&\\
2MASS J08350805+1959253&K5.6$\pm$0.2&12.62$\pm$0.01&-37.2&-10.2&3.0&99.3&JS 79 (K5.8; Kafka \& Honeycutt 2006)\\
2MASS J08401549+1927310&K5.6$\pm$0.3&12.90$\pm$0.01&-36.3&-8.5&3.0&99.5&JS349 (K7.2; Kafka \& Honeycutt 2006)\\
2MASS J08485034+2225320&K5.6$\pm$0.1&12.92$\pm$0.01&-34.4&-12.1&3.1&91.4&HSHJ506\\
2MASS J08410979+1956072&K5.6$\pm$0.3&12.96$\pm$0.01&-42.4&-15.1&3.0&99.4&KW574 (K4; Adams et al. 2002)\\
2MASS J08372638+1929128&K5.6$\pm$0.1&12.99$\pm$0.01&-42.7&-14.4&3.0&98.6&JS179 (K5.8; Kafka \& Honeycutt 2006)\\
2MASS J08365163+1904350&K5.6$\pm$0.2&13.04$\pm$0.01&-34.6&-7.9&3.0&98.0&JS152 (K5; Allen \& Strom 1995)\\
2MASS J08423700+2008318&K5.6$\pm$0.1&13.09$\pm$0.01&-40.9&-15.8&3.0&99.4&JS493 (K5; Allen \& Strom 1995)\\
2MASS J08365374+1829451&K5.6$\pm$0.1&13.13$\pm$0.01&-34.2&-9.0&3.0&97.4&JS154\\
2MASS J08550224+2023540&K5.6$\pm$0.1&13.14$\pm$0.01&-32.7&-14.6&3.0&80.5&AD 4269\\
2MASS J08341024+1948177&K5.6$\pm$0.1&13.18$\pm$0.01&-38.2&-12.8&3.0&99.3&JS 56\\
2MASS J08373105+1906142&K5.7$\pm$0.1&12.96$\pm$0.01&-38.6&-12.1&3.0&99.5&JS186 (K5.9; Kafka \& Honeycutt 2006)\\
2MASS J08331762+1925505&K5.7$\pm$0.2&13.05$\pm$0.01&-38.6&-9.1&3.0&97.5&JS 31\\
2MASS J08405865+1840303&K5.8$\pm$0.1&12.71$\pm$0.01&-34.5&-15.0&3.0&99.3&JS401 (K7.2; Kafka \& Honeycutt 2006)\\
2MASS J08273065+2013059&K5.8$\pm$0.1&13.11$\pm$0.01&-42.2&-18.3&3.1&61.9&AD 0982\\
2MASS J08421664+2005325&K5.8$\pm$0.2&13.20$\pm$0.01&-38.2&-18.2&3.0&99.5&JS478 (K7.4; Kafka \& Honeycutt 2006)\\
2MASS J08285400+2034416&K5.9$\pm$0.3&12.01$\pm$0.01&-41.2&-16.6&3.1&87.5&AD 1180\\
2MASS J08383723+1901161&K5.9$\pm$0.1&12.81$\pm$0.01&-37.7&-6.8&3.0&97.3&JS242 (K5; Allen \& Strom 1995)\\
2MASS J08362786+2107161&K5.9$\pm$0.1&13.16$\pm$0.01&-38.0&-21.8&3.0&87.7&JS131\\
2MASS J08385354+1934170&K5.9$\pm$0.2&13.17$\pm$0.01&-40.9&-21.3&3.0&94.3&JC 137\\
2MASS J08330745+2007482&K7.0$\pm$0.1&13.12$\pm$0.01&-38.5&-8.4&3.0&97.0&JS 23\\
2MASS J08403952+1849057&K7.0$\pm$0.1&13.21$\pm$0.01&-34.4&-7.1&3.0&96.8&\\
2MASS J08371261+2032414&K7.0$\pm$0.3&13.56$\pm$0.02&-40.4&-9.2&3.0&98.8&JS169\\
2MASS J08382166+1836400&K7.1$\pm$0.3&12.41$\pm$0.02&-33.5&-8.6&3.0&97.3&JC123\\
2MASS J08461381+2051247&K7.1$\pm$0.1&13.10$\pm$0.01&-38.0&-19.0&3.0&96.4&JS623\\
2MASS J08441324+1849114&K7.1$\pm$0.3&13.18$\pm$0.01&-39.9&-13.7&2.8&98.8&JS561\\
2MASS J08413599+1906255&K7.1$\pm$0.2&13.20$\pm$0.01&-31.1&-9.6&3.0&97.7&JC259 (K5.9; Kafka \& Honeycutt 2006)\\
2MASS J08391017+2024301&K7.1$\pm$0.1&13.24$\pm$0.01&-36.9&-11.2&3.0&99.8&JS273 (K5; Allen \& Strom 1995)\\
2MASS J08275060+2014363&K7.1$\pm$0.1&13.31$\pm$0.01&-37.9&-18.5&3.1&86.7&AD 1025\\
2MASS J08313281+2101280&K7.1$\pm$0.3&13.34$\pm$0.01&-38.5&-19.0&3.1&92.0&AD 1512\\
2MASS J08385722+2010536&K7.2$\pm$0.2&12.96$\pm$0.01&-43.3&-14.0&3.0&99.0&KW560 (K7; Kafka \& Honeycutt 2006)\\
2MASS J08433105+1832547&K7.2$\pm$0.2&13.00$\pm$0.01&-34.1&-15.1&3.0&98.8&JS536 (K7; Kafka \& Honeycutt 2006)\\
2MASS J08442652+1947359&K7.2$\pm$0.1&13.15$\pm$0.01&-43.0&-15.9&3.0&97.0&JS566\\
2MASS J08363642+1911068&K7.2$\pm$0.1&13.48$\pm$0.01&-38.0&-10.9&3.0&99.4&JS140 (K7; Allen \& Strom 1995)\\
2MASS J08382386+2043409&K7.2$\pm$0.4&13.54$\pm$0.02&-31.7&-17.2&3.0&98.7&JS227\\
2MASS J08255438+2258522&K7.2$\pm$0.1&13.54$\pm$0.01&-35.1&-16.8&3.1&58.2&AD 0795\\
2MASS J08381365+1715158&K7.2$\pm$0.2&13.55$\pm$0.01&-40.1&-9.2&3.0&85.7&AD 2380\\
2MASS J08424208+1917323&K7.3$\pm$0.3&13.34$\pm$0.01&-36.6&-5.4&3.0&94.4&JS497 (K7.9; Kafka \& Honeycutt 2006)\\
2MASS J08382819+2132460&K7.4$\pm$0.2&12.49$\pm$0.01&-39.9&-17.9&3.0&97.0&JS231\\
2MASS J08452598+2025385&K7.4$\pm$0.2&13.17$\pm$0.01&-41.0&-15.3&3.0&98.5&JS594\\
2MASS J08370374+1840025&K7.4$\pm$0.3&13.18$\pm$0.01&-31.6&-11.8&3.0&97.8&JS165 (M3.8; Kafka \& Honeycutt 2006)\\
2MASS J08354678+1952153&K7.4$\pm$0.1&13.39$\pm$0.01&-42.3&-12.0&3.0&98.4&JS 97 (K7.9; Kafka \& Honeycutt 2006)\\
2MASS J08405531+1834592&K7.4$\pm$0.1&13.41$\pm$0.01&-37.6&-13.8&3.0&99.4&JS398\\
2MASS J08305102+1921088&K7.4$\pm$0.1&13.50$\pm$0.01&-37.7&-14.7&3.0&97.8&HSHJ  7\\
2MASS J08372639+1907557&K7.4$\pm$0.2&13.51$\pm$0.01&-37.6&-12.3&3.0&99.6&JS180 (K7.7; Kafka \& Honeycutt 2006)\\
2MASS J08360865+1844509&K7.4$\pm$0.1&13.58$\pm$0.01&-38.6&-11.2&3.0&98.9&JS112\\
2MASS J08263520+2010567&K7.5$\pm$0.1&12.88$\pm$0.01&-31.6&-8.7&3.1&63.7&AD 0868\\
2MASS J08424596+2116163&K7.5$\pm$0.4&13.24$\pm$0.01&-42.7&-11.9&3.0&96.3&AD 3128\\
2MASS J08321067+2120296&K7.5$\pm$0.2&13.27$\pm$0.01&-34.8&-12.6&3.1&97.7&AD 1594\\
2MASS J08393643+1915378&K7.5$\pm$0.1&13.33$\pm$0.01&-33.3&-24.6&3.0&52.0&JS302 (K5; Adams et al. 2002)\\
2MASS J08390321+2002376&K7.5$\pm$0.3&13.37$\pm$0.01&-40.7&-14.3&3.0&99.7&KW561 (K5; Adams et al. 2002)\\
2MASS J08444075+2011371&K7.5$\pm$0.2&13.38$\pm$0.01&-35.3&-16.4&3.0&99.4&JS572\\
2MASS J08360444+1955130&K7.5$\pm$0.1&13.48$\pm$0.01&-41.8&-15.6&3.0&98.7&JS107 (K7.5; Kafka \& Honeycutt 2006)\\
2MASS J08384146+1925181&K7.5$\pm$0.1&13.49$\pm$0.01&-38.8&-11.0&3.0&99.7&JS244 (K7.5; Kafka \& Honeycutt 2006)\\
2MASS J08544811+2048201&K7.5$\pm$0.1&13.56$\pm$0.01&-40.1&-16.0&3.0&77.7&AD 4242\\
2MASS J08414934+1911471&K7.6$\pm$0.1&13.19$\pm$0.01&-33.9&-10.8&3.0&99.5&JS456 (K7.7; Kafka \& Honeycutt 2006)\\
2MASS J08411541+2002160&K7.6$\pm$0.4&13.35$\pm$0.01&-37.3&-11.9&3.0&99.9&KW575 (K5; Adams et al. 2002)\\
2MASS J08361598+2033112&K7.6$\pm$0.1&13.57$\pm$0.01&-40.2&-17.9&3.0&98.5&JS118\\
2MASS J08415228+1803067&K7.6$\pm$0.1&13.68$\pm$0.01&-35.8&-12.4&3.0&98.6&JS462\\
2MASS J08403789+2020178&K7.6$\pm$0.1&13.71$\pm$0.01&-37.9&-15.2&3.0&99.8&JS373 (M0; Adams et al. 2002)\\
2MASS J08393645+1929079&K7.6$\pm$0.1&13.76$\pm$0.01&-34.3&-11.1&3.0&99.7&JS301 (M0.1; Kafka \& Honeycutt 2006)\\
2MASS J08404426+2028187&K7.7$\pm$0.1&12.77$\pm$0.01&-37.1&-12.3&3.0&99.8&JS379 (K5; Allen \& Strom 1995)\\
2MASS J08371635+1929103&K7.7$\pm$0.1&12.82$\pm$0.01&-34.7&-15.4&3.0&99.6&JS172 (K7.5; Kafka \& Honeycutt 2006)\\
2MASS J08365783+2133556&K7.7$\pm$1.3&13.48$\pm$0.01&-35.3&-18.2&3.0&97.4&JS156\\
2MASS J08334697+2126276&K7.7$\pm$0.1&13.50$\pm$0.01&-38.8&-11.8&3.1&98.0&JS 45\\
2MASS J08534667+1918142&K7.7$\pm$0.1&13.50$\pm$0.01&-35.4&-9.7&2.7&84.9&AD 4129\\
2MASS J08365989+2024234&K7.7$\pm$0.1&13.68$\pm$0.01&-40.2&-9.5&3.0&99.0&AD 2250\\
2MASS J08410532+2028245&K7.7$\pm$0.1&13.77$\pm$0.01&-41.8&-12.2&3.0&99.3&JS405 (M0; Allen \& Strom 1995)\\
2MASS J08270678+1719213&K7.7$\pm$0.1&13.81$\pm$0.01&-33.8&-8.8&3.0&51.3&AD 0934\\
2MASS J08470424+2216256&K7.8$\pm$0.1&13.66$\pm$0.01&-41.4&-14.4&3.1&88.6&\\
2MASS J08432501+2033552&K7.8$\pm$0.1&13.78$\pm$0.01&-39.0&-11.7&3.0&99.5&JS533\\
2MASS J08393715+1948580&K7.8$\pm$0.1&13.82$\pm$0.01&-35.3&-11.9&3.0&99.9&KW569 (M0.4; Kafka \& Honeycutt 2006)\\
2MASS J08402823+1856090&K7.8$\pm$0.1&14.12$\pm$0.01&-32.4&-12.4&3.0&99.2&JS364 (M1.3; Kafka \& Honeycutt 2006)\\
2MASS J08435181+1954490&K7.9$\pm$0.6&13.36$\pm$0.01&-37.8&-18.1&3.0&99.2&JS554 (K7; Allen \& Strom 1995)\\
2MASS J08365680+1905280&K7.9$\pm$0.1&13.36$\pm$0.01&-36.8&-12.7&3.0&99.6&JS160\\
2MASS J08430528+1927546&K7.9$\pm$0.1&13.92$\pm$0.01&-33.7&-15.1&3.0&99.5&JS513 (M0.4; Kafka \& Honeycutt 2006)\\
2MASS J08353571+1859445&K7.9$\pm$0.1&14.02$\pm$0.01&-36.6&-10.8&3.0&99.1&JS 92\\
2MASS J08305760+2039448&K7.9$\pm$0.1&14.13$\pm$0.01&-34.4&-15.7&3.1&97.3&AD 1423\\
2MASS J08363256+1623024&M0.0$\pm$0.1&13.92$\pm$0.01&-33.7&-8.3&3.0&55.0&AD 2182\\
2MASS J08414388+1918082&M0.0$\pm$0.1&14.05$\pm$0.01&-35.9&-8.1&3.0&99.0&JS452 (M0.8; Kafka \& Honeycutt 2006)\\
2MASS J08361143+1952403&M0.0$\pm$0.1&14.10$\pm$0.01&-41.0&-11.6&3.0&99.2&JS113 (M0.5; Kafka \& Honeycutt 2006)\\
2MASS J08312987+2024374&M0.1$\pm$0.1&13.22$\pm$0.01&-37.3&-16.7&3.1&98.3&AD 1508\\
2MASS J08522025+1822174&M0.1$\pm$0.2&14.01$\pm$0.01&-35.4&-12.9&9.6&94.0&AD 3962\\
2MASS J08353387+1855474&M0.2$\pm$0.2&13.86$\pm$0.01&-36.2&-11.8&3.0&99.5&JS 91 (M1.8; Kafka \& Honeycutt 2006)\\
2MASS J08393704+1747198&M0.2$\pm$0.1&14.05$\pm$0.01&-33.2&-9.0&3.0&92.7&AD 2595\\
2MASS J08361553+2041098&M0.2$\pm$0.1&14.10$\pm$0.01&-37.5&-17.8&3.0&99.2&JS117\\
2MASS J08335924+1921454&M0.3$\pm$0.2&13.45$\pm$0.01&-39.5&-10.9&3.0&98.8&JS 48\\
2MASS J08434306+1754298&M0.3$\pm$0.1&13.78$\pm$0.01&-33.4&-12.6&3.0&97.7&JS548\\
2MASS J08305892+1841410&M0.3$\pm$0.1&14.04$\pm$0.01&-35.2&-14.5&3.0&98.0&AD 1427\\
2MASS J08394103+1959288&M0.4$\pm$0.2&13.79$\pm$0.01&-33.7&-11.3&3.0&99.9&KW570 (M0; Adams et al. 2002)\\
2MASS J08413848+1738240&M0.4$\pm$0.1&13.88$\pm$0.01&-37.1&-10.4&3.0&97.3&HSHJ385\\
2MASS J08360631+2040599&M0.4$\pm$0.1&13.91$\pm$0.01&-38.6&-14.7&3.0&99.6&JS109\\
2MASS J08383435+1811171&M0.4$\pm$0.2&14.09$\pm$0.01&-34.6&-9.7&3.0&98.0&JS240\\
2MASS J08492676+1831195&M0.5$\pm$0.1&13.86$\pm$0.01&-36.2&-13.3&2.7&97.8&\\
2MASS J08394656+1913041&M0.5$\pm$0.1&13.96$\pm$0.01&-38.0&-11.0&3.0&99.7&JS317 (M0.7; Kafka \& Honeycutt 2006)\\
2MASS J08335077+1946586&M0.5$\pm$0.2&14.20$\pm$0.01&-35.0&-15.0&3.0&99.5&JS 46\\
2MASS J08394174+2001415&M0.5$\pm$0.1&14.23$\pm$0.01&-34.5&-12.2&3.0&99.9&KW571 (M1; Kafka \& Honeycutt 2006)\\
2MASS J08411319+1932349&M0.6$\pm$1.0&12.82$\pm$0.01&-37.6&-9.7&3.0&99.7&JS418 (M0; Adams et al. 2002)\\
2MASS J08443613+1835570&M0.6$\pm$1.1&13.12$\pm$0.01&-35.6&-9.2&3.0&98.0&JS571 (M0.4; Kafka \& Honeycutt 2006)\\
2MASS J08521452+1903391&M0.7$\pm$0.1&13.56$\pm$0.01&-37.9&-8.6&2.7&84.5&AD 3954\\
2MASS J08343646+1823530&M0.7$\pm$1.6&13.91$\pm$0.01&-32.9&-12.0&3.0&97.7&JS 65\\
2MASS J08402217+1807248&M0.7$\pm$0.2&14.00$\pm$0.01&-35.7&-11.2&3.0&99.0&JS355\\
2MASS J08435085+2021567&M0.7$\pm$0.1&14.02$\pm$0.01&-37.5&-9.8&3.0&99.5&JS552\\
2MASS J08380711+1718381&M0.7$\pm$0.1&14.29$\pm$0.01&-37.9&-11.1&3.0&96.3&AD 2371\\
2MASS J08434474+2112343&M0.8$\pm$0.1&13.86$\pm$0.01&-39.9&-17.7&3.0&97.5&JS545\\
2MASS J08374912+1715180&M0.8$\pm$0.2&13.89$\pm$0.01&-36.4&-13.8&3.0&97.4&AD 2354\\
2MASS J08372845+2036286&M0.8$\pm$0.1&13.95$\pm$0.01&-41.7&-14.3&3.0&99.1&JS181\\
2MASS J08381578+2123083&M0.8$\pm$0.1&14.11$\pm$0.01&-37.5&-19.0&3.0&97.4&\\
2MASS J08481476+2233323&M0.8$\pm$0.1&14.16$\pm$0.01&-40.5&-16.2&3.1&83.9&\\
2MASS J08484913+2013271&M0.8$\pm$0.1&14.34$\pm$0.01&-39.1&-12.9&2.7&98.5&\\
2MASS J08365626+1857480&M0.9$\pm$0.1&13.42$\pm$0.01&-36.8&-11.9&3.0&99.6&JS159\\
2MASS J08461010+1931438&M0.9$\pm$1.6&13.87$\pm$0.01&-36.7&-18.3&2.7&98.2&JS620\\
2MASS J08361590+2007129&M0.9$\pm$0.1&14.21$\pm$0.01&-43.8&-13.5&3.0&95.5&JS119 (M0.9; Kafka \& Honeycutt 2006)\\
2MASS J08385527+1917017&M0.9$\pm$0.1&14.26$\pm$0.01&-40.1&-14.5&3.0&99.6&JS256 (M1.8; Kafka \& Honeycutt 2006)\\
2MASS J08362342+1824210&M0.9$\pm$0.1&14.42$\pm$0.01&-34.0&-11.8&3.0&98.9&JS129\\
2MASS J08364957+1933230&M1.0$\pm$1.4&12.78$\pm$0.02&-39.8&-15.7&3.0&99.5&JS150 (M0.2; Kafka \& Honeycutt 2006)\\
2MASS J08412417+1814026&M1.0$\pm$0.1&13.94$\pm$0.01&-35.1&-12.9&3.0&99.3&JS432\\
2MASS J08423486+2059408&M1.0$\pm$0.1&14.25$\pm$0.01&-41.9&-17.5&3.0&95.9&JS489\\
2MASS J08412044+1937224&M1.0$\pm$0.1&14.28$\pm$0.01&-37.8&-13.0&3.0&99.9&JS427 (M1.4; Kafka \& Honeycutt 2006)\\
2MASS J08423205+1835281&M1.0$\pm$0.1&14.32$\pm$0.01&-31.0&-10.3&3.0&94.9&JS488\\
2MASS J08484997+2026359&M1.0$\pm$0.1&14.37$\pm$0.01&-34.2&-16.6&3.0&97.5&\\
2MASS J08345513+2006198&M1.0$\pm$0.1&14.39$\pm$0.01&-34.3&-10.2&3.0&99.3&JS 75\\
2MASS J08450264+2030438&M1.1$\pm$0.1&13.63$\pm$0.01&-29.4&-12.4&3.0&93.0&JS586\\
2MASS J08452599+2025225&M1.1$\pm$1.8&13.71$\pm$0.01&-33.8&-13.6&3.0&99.5&JS595\\
2MASS J08390185+1751208&M1.1$\pm$0.1&14.29$\pm$0.01&-33.1&-13.2&3.0&97.9&AD 2496\\
2MASS J08292796+2108383&M1.1$\pm$0.1&14.30$\pm$0.01&-33.5&-16.1&3.1&94.2&AD 1240\\
2MASS J08472162+2039220&M1.1$\pm$0.1&14.31$\pm$0.01&-37.6&-18.6&3.0&96.5&JS647\\
2MASS J08303865+1728194&M1.1$\pm$0.1&14.35$\pm$0.01&-39.6&-14.6&3.0&89.7&HSHJ  6\\
2MASS J08434473+1903588&M1.1$\pm$0.1&14.40$\pm$0.01&-35.1&-13.1&3.0&99.6&JS550 (M1.6; Kafka \& Honeycutt 2006)\\
2MASS J08240933+2001249&M1.1$\pm$0.2&14.71$\pm$0.01&-38.6&-9.8&3.0&77.2&AD 0632\\
2MASS J08391887+2027521&M1.1$\pm$0.1&14.75$\pm$0.01&-26.8&-10.5&3.0&63.1&JS285 (M1.5; Adams et al. 2002)\\
2MASS J08401002+2025083&M1.2$\pm$0.1&13.83$\pm$0.01&-36.6&-12.9&3.0&99.9&JS340 (M1; Allen \& Strom 1995)\\
2MASS J08391453+2001191&M1.2$\pm$0.1&14.25$\pm$0.01&-35.7&-12.4&3.0&99.9&KW564 (M1; Adams et al. 2002)\\
2MASS J08404692+2028291&M1.2$\pm$0.2&14.30$\pm$0.01&-35.9&-17.0&3.0&99.8&JS384 (M2; Allen \& Strom 1995)\\
2MASS J08275096+1948207&M1.2$\pm$0.2&14.32$\pm$0.01&-38.7&-16.2&3.0&94.2&AD 1026\\
2MASS J08401378+1944559&M1.2$\pm$0.3&14.38$\pm$0.01&-36.9&-11.1&3.0&99.9&KW573 (M2; Adams et al. 2002)\\
2MASS J08415935+1944452&M1.2$\pm$0.1&14.40$\pm$0.01&-37.6&-10.9&3.0&99.8&JS468 (M2; Adams et al. 2002)\\
2MASS J08362515+2108565&M1.2$\pm$0.1&14.52$\pm$0.01&-37.1&-16.2&3.0&99.4&JS128\\
2MASS J08383283+1946256&M1.2$\pm$0.1&14.54$\pm$0.01&-36.6&-11.7&3.0&99.9&JS237 (M2.1; Kafka \& Honeycutt 2006)\\
2MASS J08373505+2013265&M1.3$\pm$0.1&13.87$\pm$0.01&-41.2&-12.3&3.0&99.5&JS191\\
2MASS J08473468+1908179&M1.3$\pm$0.1&13.97$\pm$0.01&-35.0&-12.7&2.7&99.0&JS649\\
2MASS J08445643+1822171&M1.3$\pm$0.1&14.14$\pm$0.01&-34.9&-7.5&3.0&91.5&JS582\\
2MASS J08405382+1922440&M1.3$\pm$0.2&14.16$\pm$0.01&-38.0&-13.0&3.0&99.8&JS394 (M1.3; Kafka \& Honeycutt 2006)\\
2MASS J08375456+2008123&M1.3$\pm$0.1&14.34$\pm$0.01&-36.3&-14.4&3.0&99.9&JS206 (M1.8; Kafka \& Honeycutt 2006)\\
2MASS J08411106+2022384&M1.3$\pm$0.1&14.35$\pm$0.01&-36.1&-20.6&3.0&97.8&JS411 (M2; Adams et al. 2002)\\
2MASS J08433689+2032140&M1.3$\pm$0.2&14.49$\pm$0.01&-39.8&-16.7&3.0&99.2&JS542\\
2MASS J08380817+2026461&M1.3$\pm$0.1&14.57$\pm$0.01&-36.5&-10.1&3.0&99.7&\\
2MASS J08391805+2044214&M1.3$\pm$0.1&14.57$\pm$0.01&-35.4&-9.6&3.0&99.6&JS284 (M2; Adams et al. 2002)\\
2MASS J08360898+1913481&M1.3$\pm$0.1&14.59$\pm$0.01&-35.3&-13.1&3.0&99.7&JS110 (M2.3; Kafka \& Honeycutt 2006)\\
2MASS J08400070+1918347&M1.4$\pm$1.8&13.44$\pm$0.01&-39.0&-10.2&3.0&99.6&JS329 (K7; Adams et al. 2002)\\
2MASS J08362712+1951546&M1.4$\pm$0.1&13.78$\pm$0.01&-35.0&-13.5&3.0&99.8&JS132 (M2; Kafka \& Honeycutt 2006)\\
2MASS J08332700+1920288&M1.4$\pm$0.1&13.88$\pm$0.01&-38.6&-10.0&3.0&98.5&JS 35\\
2MASS J08374982+1930508&M1.4$\pm$0.2&14.31$\pm$0.01&-34.7&-9.2&3.0&99.5&JS200 (M1.3; Kafka \& Honeycutt 2006)\\
2MASS J08415005+1939347&M1.4$\pm$0.1&14.39$\pm$0.01&-33.5&-11.0&3.0&99.7&JS457 (M2; Adams et al. 2002)\\
2MASS J08390688+2020542&M1.4$\pm$0.3&14.46$\pm$0.01&-36.3&-15.9&3.0&99.9&JS270 (M2; Allen \& Strom 1995)\\
2MASS J08475472+2003428&M1.4$\pm$0.1&14.50$\pm$0.01&-41.7&-8.1&2.7&81.7&JS653\\
2MASS J08373222+1853023&M1.4$\pm$0.1&14.58$\pm$0.01&-34.6&-14.1&3.0&99.6&JS188 (M2.3; Kafka \& Honeycutt 2006)\\
2MASS J08421364+1950086&M1.4$\pm$0.1&14.60$\pm$0.01&-41.0&-15.2&3.0&99.5&JS475 (M2.5; Adams et al. 2002)\\
2MASS J08331440+1904364&M1.4$\pm$0.1&14.62$\pm$0.01&-33.3&-15.1&3.0&98.5&JS 27\\
2MASS J08391679+1947426&M1.4$\pm$0.1&14.63$\pm$0.01&-37.4&-9.9&3.0&99.8&JS283 (M1; Adams et al. 2002)\\
2MASS J08483271+1656236&M1.5$\pm$0.1&14.03$\pm$0.01&-36.5&-11.0&2.7&88.2&AD 3663\\
2MASS J08420517+2057565&M1.5$\pm$0.1&14.06$\pm$0.01&-37.2&-16.0&3.0&99.6&JS470\\
2MASS J08372419+1925012&M1.5$\pm$0.1&14.06$\pm$0.01&-35.7&-12.8&3.0&99.8&JS178\\
2MASS J08424968+1851351&M1.5$\pm$0.1&14.28$\pm$0.01&-30.2&-16.2&3.0&94.4&JS505 (M1.5; Adams et al. 2002)\\
2MASS J08344967+1847040&M1.5$\pm$0.1&14.50$\pm$0.01&-35.2&-10.0&3.0&98.6&JS 72\\
2MASS J08380730+2026556&M1.5$\pm$0.1&14.59$\pm$0.01&-41.4&-13.2&3.0&99.5&\\
2MASS J08432392+1840451&M1.5$\pm$0.1&14.68$\pm$0.01&-29.2&-13.1&3.0&89.1&JS534\\
2MASS J08412086+2020476&M1.5$\pm$0.1&14.82$\pm$0.01&-34.7&-17.1&3.0&99.7&JS426 (M2.5; Adams et al. 2002)\\
2MASS J08365659+2019101&M1.6$\pm$0.1&13.78$\pm$0.01&-36.5&-8.8&3.0&99.4&JS157\\
2MASS J08395128+2034499&M1.6$\pm$0.1&14.15$\pm$0.01&-40.6&-12.9&3.0&99.7&JS318 (M2; Allen \& Strom 1995)\\
2MASS J08382772+1945556&M1.6$\pm$0.1&14.31$\pm$0.01&-36.4&-10.6&3.0&99.8&JS232 (M2; Adams et al. 2002)\\
2MASS J08252503+2013177&M1.6$\pm$0.1&14.50$\pm$0.01&-35.1&-17.5&3.0&83.8&AD 0738\\
2MASS J08445387+2137065&M1.6$\pm$0.1&14.57$\pm$0.01&-39.5&-17.3&3.0&96.6&AD 3349\\
2MASS J08370352+1932096&M1.6$\pm$0.1&14.62$\pm$0.01&-37.6&-11.6&3.0&99.8&JS164 (M2.6; Kafka \& Honeycutt 2006)\\
2MASS J08452605+1941544&M1.6$\pm$0.1&14.73$\pm$0.01&-34.5&-15.0&2.8&99.5&JS597 (M2.5; Adams et al. 2002)\\
2MASS J08471812+2029091&M1.6$\pm$0.1&14.76$\pm$0.01&-35.2&-22.0&3.0&62.7&JS645\\
2MASS J08325309+1830293&M1.6$\pm$0.1&14.83$\pm$0.01&-36.1&-13.4&3.0&98.8&JS 16 (M2; Williams et al. 1994)\\
2MASS J08411052+1816070&M1.7$\pm$0.1&14.53$\pm$0.01&-35.7&-12.6&3.0&99.3&JS415\\
2MASS J08453624+2115211&M1.7$\pm$0.1&14.61$\pm$0.01&-40.9&-17.1&3.0&95.4&JS604\\
2MASS J08455280+1919006&M1.7$\pm$0.1&14.67$\pm$0.01&-40.7&-15.3&2.7&98.4&AD 3461 (M3; Adams et al. 2002)\\
2MASS J08391526+1917114&M1.7$\pm$0.1&14.74$\pm$0.01&-34.9&-11.8&3.0&99.8&JS281 (M2.5; Kafka \& Honeycutt 2006)\\
2MASS J08381391+2109262&M1.7$\pm$0.1&14.77$\pm$0.01&-36.8&-17.0&3.0&99.4&JS216\\
2MASS J08361453+1555115&M1.7$\pm$0.1&14.97$\pm$0.01&-38.0&-18.2&3.0&54.8&AD 2136\\
2MASS J08391580+2004141&M1.8$\pm$1.2&13.43$\pm$0.01&-35.4&-8.6&3.0&99.7&KW566 (M0; Allen \& Strom 1995)\\
2MASS J08295706+1834000&M1.8$\pm$0.1&13.85$\pm$0.01&-38.5&-14.0&3.0&96.8&AD 1296\\
2MASS J08411392+1858090&M1.8$\pm$0.1&14.33$\pm$0.01&-38.3&-12.2&3.0&99.7&JS419 (M3; Kafka \& Honeycutt 2006)\\
2MASS J08364895+1918593&M1.8$\pm$0.1&14.52$\pm$0.01&-37.6&-14.1&3.0&99.8&JS148 (M2.9; Kafka \& Honeycutt 2006)\\
2MASS J08363338+1954544&M1.8$\pm$0.1&14.56$\pm$0.01&-37.3&-13.5&3.0&99.8&JS136 (M2.2; Kafka \& Honeycutt 2006)\\
2MASS J08454589+2029410&M1.8$\pm$0.1&14.64$\pm$0.01&-36.7&-16.6&3.0&99.3&JS609\\
2MASS J08363491+2016307&M1.8$\pm$0.1&14.72$\pm$0.01&-39.5&-13.0&3.0&99.7&JS139\\
2MASS J08351695+1954534&M1.8$\pm$0.1&14.85$\pm$0.01&-32.2&-13.6&3.0&99.2&JS 84 (M3; Adams et al. 2002)\\
2MASS J08352169+1829342&M1.8$\pm$0.1&14.86$\pm$0.01&-35.6&-15.5&3.0&99.1&JS 87\\
2MASS J08482253+1836448&M1.8$\pm$0.1&14.88$\pm$0.01&-34.5&-7.1&2.7&80.2&\\
2MASS J08373242+1931180&M1.9$\pm$0.2&14.32$\pm$0.01&-39.7&-18.0&3.0&99.0&JS187 (M2.1; Kafka \& Honeycutt 2006)\\
2MASS J08483450+1955575&M1.9$\pm$0.1&14.48$\pm$0.01&-38.9&-11.5&2.7&98.4&\\
2MASS J08360048+1758333&M1.9$\pm$0.1&14.56$\pm$0.01&-32.4&-11.6&3.0&96.0&JS105\\
2MASS J08364107+1818262&M1.9$\pm$0.1&14.62$\pm$0.01&-36.5&-15.7&3.0&99.1&JS144\\
2MASS J08362182+2012197&M1.9$\pm$0.1&14.75$\pm$0.01&-41.7&-13.7&3.0&99.1&JS126 (M3; Adams et al. 2002)\\
2MASS J08415192+2020479&M1.9$\pm$0.1&14.76$\pm$0.01&-39.3&-17.4&3.0&99.5&JS459\\
2MASS J08455142+1925272&M1.9$\pm$0.1&14.76$\pm$0.01&-37.2&-17.4&2.7&98.9&JS613 (M3; Adams et al. 2002)\\
2MASS J08402657+2015132&M1.9$\pm$0.1&14.79$\pm$0.01&-35.7&-14.0&3.0&99.9&AD 2759 (M2.5; Adams et al. 2002)\\
2MASS J08411543+1905104&M1.9$\pm$0.1&14.82$\pm$0.01&-32.3&-10.9&3.0&99.1&JS726 (M3; Adams et al. 2002)\\
2MASS J08355919+1818296&M1.9$\pm$0.1&14.84$\pm$0.01&-31.2&-10.7&3.0&93.3&HSHJ 94\\
2MASS J08355289+1818510&M1.9$\pm$0.2&14.85$\pm$0.01&-36.4&-11.9&3.0&99.1&JS686\\
2MASS J08431292+1831509&M1.9$\pm$0.1&14.85$\pm$0.01&-35.1&-11.1&3.0&99.2&JS525 (M2.7; Kafka \& Honeycutt 2006)\\
2MASS J08371189+2040473&M1.9$\pm$0.1&14.90$\pm$0.01&-32.7&-17.3&3.0&98.9&JS166\\
2MASS J08382489+1658360&M1.9$\pm$0.1&14.92$\pm$0.01&-34.4&-8.6&3.0&82.3&AD 2396\\
2MASS J08405187+1956302&M1.9$\pm$0.1&14.98$\pm$0.01&-35.8&-14.5&3.0&99.9&JS390 (M3; Adams et al. 2002)\\
2MASS J08441755+2245041&M1.9$\pm$0.1&15.04$\pm$0.01&-30.3&-11.3&3.1&68.8&AD 3297\\
2MASS J08392244+2004548&M1.9$\pm$0.1&15.07$\pm$0.01&-34.8&-10.7&3.0&99.9&AD 2552 (M3; Adams et al. 2002)\\
2MASS J08333802+1857175&M1.9$\pm$0.1&15.07$\pm$0.01&-37.6&-12.4&3.0&99.2&JS 41\\
2MASS J08401909+1821429&M1.9$\pm$0.1&15.11$\pm$0.01&-32.5&-11.4&3.0&98.2&JS351\\
2MASS J08314045+1947541&M2.0$\pm$1.4&13.62$\pm$0.01&-36.3&-8.3&3.0&95.2&HSHJ 15\\
2MASS J08325690+2520585&M2.0$\pm$0.1&13.69$\pm$0.01&-34.8&-15.6&3.1&53.6&AD 1690\\
2MASS J08390986+1946589&M2.0$\pm$0.1&13.92$\pm$0.01&-37.0&-12.2&3.0&99.8&KW563 (M2.5; Adams et al. 2002)\\
2MASS J08401982+1855382&M2.0$\pm$0.1&14.12$\pm$0.01&-36.5&-7.2&3.0&96.4&JS352 (M2.9; Kafka \& Honeycutt 2006)\\
2MASS J08411130+1931467&M2.0$\pm$0.1&14.48$\pm$0.01&-37.6&-9.0&3.0&99.2&JS414 (M3; Adams et al. 2002)\\
2MASS J08372705+1858360&M2.0$\pm$0.1&15.04$\pm$0.01&-36.7&-15.1&3.0&99.4&JS183 (M3.5; Adams et al. 2002)\\
2MASS J08480495+1928137&M2.0$\pm$0.1&15.11$\pm$0.01&-38.1&-17.4&2.7&97.0&JS656\\
2MASS J08284992+1959203&M2.1$\pm$0.1&14.07$\pm$0.01&-39.4&-16.1&3.0&94.9&AD 1166\\
2MASS J08373371+1918396&M2.1$\pm$0.2&14.59$\pm$0.01&-39.9&-15.4&3.0&99.2&JC105\\
2MASS J08370267+1919424&M2.1$\pm$0.1&14.78$\pm$0.01&-34.9&-10.6&3.0&99.3&JS163\\
2MASS J08385072+1924541&M2.1$\pm$0.1&14.90$\pm$0.01&-38.8&-13.3&3.0&99.6&JS251 (M3.5; Adams et al. 2002)\\
2MASS J08453893+2229557&M2.1$\pm$0.1&15.03$\pm$0.01&-29.8&-17.1&3.1&59.7&AD 3433\\
2MASS J08350789+2020232&M2.1$\pm$0.1&15.33$\pm$0.01&-35.7&-13.3&3.0&99.5&AD 1978 (M3.5; Adams et al. 2002)\\
2MASS J08220182+2019363&M2.1$\pm$0.1&15.46$\pm$0.01&-31.1&-13.6&3.0&60.5&AD 0431\\
2MASS J08452630+1947040&M2.2$\pm$0.1&14.36$\pm$0.01&-33.6&-13.9&2.8&99.1&AD 3411\\
2MASS J08374494+1940290&M2.2$\pm$0.1&14.57$\pm$0.01&-33.7&-11.4&3.0&99.5&JS195\\
2MASS J08390394+2034023&M2.2$\pm$0.1&14.85$\pm$0.01&-37.7&-9.6&3.0&99.4&JS266 (M3.5; Adams et al. 2002)\\
2MASS J08332628+2331122&M2.2$\pm$0.1&14.96$\pm$0.01&-37.6&-11.3&3.1&89.3&AD 1757\\
2MASS J08365598+1935570&M2.2$\pm$0.1&15.01$\pm$0.01&-36.4&-11.0&3.0&99.5&JS158 (M3.5; Adams et al. 2002)\\
2MASS J08380371+1941512&M2.2$\pm$0.1&15.10$\pm$0.01&-37.1&-9.0&3.0&99.3&HSHJ192 (M3.1; Kafka \& Honeycutt 2006)\\
2MASS J08340246+1919219&M2.3$\pm$0.1&14.34$\pm$0.01&-37.3&-12.0&3.0&99.1&JS 50\\
2MASS J08474511+1821239&M2.3$\pm$0.1&14.36$\pm$0.01&-37.3&-15.0&2.7&97.7&JS651\\
2MASS J08373155+2251596&M2.3$\pm$0.1&14.58$\pm$0.01&-34.8&-15.8&3.1&95.2&\\
2MASS J08361902+1855084&M2.3$\pm$0.1&14.95$\pm$0.01&-38.5&-15.3&3.0&99.1&JS124\\
2MASS J08444049+2145537&M2.3$\pm$0.1&14.96$\pm$0.01&-37.9&-20.3&3.1&85.0&AD 3337\\
2MASS J08333394+2004256&M2.3$\pm$0.1&15.14$\pm$0.01&-39.5&-12.4&3.0&98.8&HSHJ 43\\
2MASS J08454049+2010255&M2.3$\pm$0.1&15.20$\pm$0.01&-36.4&-18.4&2.8&97.9&JS607\\
2MASS J08320795+1844267&M2.3$\pm$0.1&15.21$\pm$0.01&-27.9&-13.2&3.0&53.3&AD 1588\\
2MASS J08431843+1931078&M2.3$\pm$0.1&15.28$\pm$0.01&-38.7&-6.8&3.0&94.8&JS530 (M3.5; Adams et al. 2002)\\
2MASS J08343073+1906003&M2.3$\pm$0.1&15.33$\pm$0.01&-39.2&-7.2&3.0&91.2&JS675 (M3.6; Kafka \& Honeycutt 2006)\\
2MASS J08325808+2212203&M2.3$\pm$0.1&15.47$\pm$0.01&-40.2&-16.3&3.1&92.1&AD 1693\\
2MASS J08353851+1821321&M2.3$\pm$0.1&15.57$\pm$0.01&-42.9&-17.3&3.0&81.5&JS 93\\
2MASS J08411162+2215516&M2.4$\pm$0.1&14.66$\pm$0.01&-37.1&-18.2&3.1&94.8&HSHJ350\\
2MASS J09014517+2100228&M2.4$\pm$0.1&14.74$\pm$0.01&-35.9&-14.0&2.9&72.1&AD 4798\\
2MASS J08435926+1918581&M2.4$\pm$0.1&14.76$\pm$0.01&-30.8&-13.7&3.0&97.3&JS557 (M3; Adams et al. 2002)\\
2MASS J08330557+1855487&M2.4$\pm$0.1&14.80$\pm$0.01&-35.7&-15.0&3.0&98.7&JS 22\\
2MASS J08263483+1933590&M2.4$\pm$0.1&15.10$\pm$0.01&-36.6&-13.5&3.0&95.9&AD 0867\\
2MASS J08405397+2005243&M2.4$\pm$0.1&15.51$\pm$0.01&-37.1&-14.5&3.0&99.8&HSHJ333 (M3.5; Adams et al. 2002)\\
2MASS J08463821+1952448&M2.5$\pm$0.1&14.14$\pm$0.01&-27.6&-14.8&2.7&62.3&JS634\\
2MASS J08412446+2007495&M2.5$\pm$0.1&14.29$\pm$0.01&-36.1&-16.9&3.0&99.6&JS430 (M3.5; Adams et al. 2002)\\
2MASS J08425228+1951460&M2.5$\pm$0.1&14.79$\pm$0.01&-37.7&-9.9&3.0&99.4&JS506 (M3.5; Adams et al. 2002)\\
2MASS J08403106+1825562&M2.5$\pm$0.1&14.95$\pm$0.01&-30.6&-11.0&3.0&93.5&HSHJ322\\
2MASS J08334395+1847508&M2.5$\pm$0.1&15.20$\pm$0.01&-32.8&-12.2&3.0&97.6&JS 44\\
2MASS J08505687+1936578&M2.5$\pm$0.1&15.31$\pm$0.01&-37.9&-11.8&2.7&97.1&\\
2MASS J08323244+2050410&M2.5$\pm$0.1&15.34$\pm$0.01&-39.1&-19.3&3.1&90.9&JS 10\\
2MASS J08551045+1904117&M2.5$\pm$0.1&15.37$\pm$0.01&-31.5&-12.6&2.7&76.4&AD 4285\\
2MASS J08383067+1807182&M2.6$\pm$0.1&13.92$\pm$0.01&-35.9&-5.9&3.0&79.7&JS236\\
2MASS J08411052+1956067&M2.6$\pm$0.1&14.62$\pm$0.01&-31.1&-10.4&3.0&98.5&AD 2902 (M4; Adams et al. 2002)\\
2MASS J08423402+1936123&M2.6$\pm$0.1&14.71$\pm$0.01&-39.1&-14.3&3.0&99.6&JS490 (M3.5; Adams et al. 2002)\\
2MASS J08412881+1958322&M2.6$\pm$0.1&14.73$\pm$0.01&-38.9&-15.4&3.0&99.7&JS434 (M3.5; Adams et al. 2002)\\
2MASS J08325907+1718235&M2.6$\pm$0.1&14.80$\pm$0.01&-38.2&-10.8&3.0&93.1&AD 1695\\
2MASS J08263330+1715390&M2.6$\pm$0.1&14.91$\pm$0.01&-36.4&-9.6&3.0&76.7&AD 0864\\
2MASS J08305580+1708223&M2.6$\pm$0.2&15.10$\pm$0.01&-36.7&-9.3&3.0&85.1&AD 1421\\
2MASS J08383233+1846528&M2.6$\pm$0.1&15.12$\pm$0.01&-38.9&-9.8&3.0&98.5&AD 2413 (M3.5; Adams et al. 2002)\\
2MASS J08531665+1710100&M2.6$\pm$0.1&15.13$\pm$0.01&-31.5&-15.3&2.7&61.1&AD 4062\\
2MASS J08421923+1902148&M2.6$\pm$0.1&15.13$\pm$0.01&-31.0&-7.8&3.0&88.0&HSHJ417 (M3.5; Adams et al. 2002)\\
2MASS J08303516+1619173&M2.6$\pm$0.2&15.15$\pm$0.01&-32.5&-9.5&2.9&54.4&AD 1383\\
2MASS J08425050+1955038&M2.6$\pm$0.1&15.28$\pm$0.01&-38.1&-11.9&3.0&99.6&JS504 (M4; Adams et al. 2002)\\
2MASS J08372941+1841355&M2.6$\pm$0.1&15.73$\pm$0.01&-31.1&-17.2&3.0&93.8&HSHJ165\\
2MASS J08385694+1851293&M2.7$\pm$0.1&14.79$\pm$0.01&-39.6&-15.0&3.0&99.1&JS260 (M4; Adams et al. 2002)\\
2MASS J08413569+1844350&M2.7$\pm$0.2&14.92$\pm$0.01&-33.0&-13.2&3.0&98.9&JS441 (M3.5; Adams et al. 2002)\\
2MASS J08470910+1811372&M2.7$\pm$0.1&15.01$\pm$0.01&-35.1&-11.5&2.7&97.3&JS644\\
2MASS J08403058+1955588&M2.7$\pm$0.1&15.02$\pm$0.01&-38.9&-12.6&3.0&99.8&JS365 (M2.5; Adams et al. 2002)\\
2MASS J08362156+2053506&M2.7$\pm$0.1&15.05$\pm$0.01&-39.2&-16.9&3.0&98.6&JS125\\
2MASS J08421550+1948576&M2.7$\pm$0.1&15.24$\pm$0.01&-38.3&-12.2&3.0&99.7&JS476 (M3.5; Adams et al. 2002)\\
2MASS J08432240+1912007&M2.7$\pm$0.1&15.32$\pm$0.01&-36.1&-13.0&3.0&99.5&AD 3196 (M4; Adams et al. 2002)\\
2MASS J08385084+1800525&M2.7$\pm$0.1&15.65$\pm$0.01&-35.5&-10.9&3.0&98.2&HSHJ230\\
2MASS J08475073+2227038&M2.7$\pm$0.1&15.78$\pm$0.01&-37.3&-13.2&3.1&96.3&\\
2MASS J08460273+1701176&M2.7$\pm$0.1&15.81$\pm$0.01&-36.7&-11.5&2.7&94.2&AD 3477\\
2MASS J08380716+1746566&M2.8$\pm$0.1&14.75$\pm$0.01&-36.8&-14.7&3.0&98.3&HSHJ197\\
2MASS J08404779+2028479&M2.8$\pm$0.1&14.90$\pm$0.01&-39.5&-14.3&3.0&99.6&AD 2825 (M3; Adams et al. 2002)\\
2MASS J08444480+1924221&M2.8$\pm$0.1&15.00$\pm$0.01&-32.2&-13.7&3.0&98.6&JS574 (M4; Adams et al. 2002)\\
2MASS J08403626+1757003&M2.8$\pm$0.1&15.23$\pm$0.01&-33.8&-11.3&3.0&97.6&AD 2795\\
2MASS J08393175+1924176&M2.8$\pm$0.1&15.35$\pm$0.01&-34.0&-9.7&3.0&99.2&JS298 (M3; Adams et al. 2002)\\
2MASS J08374060+1933032&M2.8$\pm$0.1&15.46$\pm$0.01&-38.9&-15.5&3.0&99.5&\\
2MASS J08301410+1825199&M2.8$\pm$0.1&15.49$\pm$0.01&-38.9&-19.8&3.0&74.8&HSHJ  4\\
2MASS J08421833+1823320&M2.8$\pm$0.1&15.57$\pm$0.01&-29.3&-13.7&3.0&87.4&JS735\\
2MASS J08354589+2230425&M2.8$\pm$0.1&15.59$\pm$0.01&-36.7&-20.5&3.1&73.3&AD 2057\\
2MASS J08580519+2152462&M2.8$\pm$0.1&15.63$\pm$0.01&-36.8&-12.1&3.0&81.8&AD 4529\\
2MASS J08314090+1829429&M2.8$\pm$0.1&15.76$\pm$0.01&-36.7&-15.9&3.0&97.3&HSHJ 16\\
2MASS J08373074+2107402&M2.8$\pm$0.1&15.81$\pm$0.01&-38.4&-14.8&3.0&99.3&\\
2MASS J08365106+1904185&M2.8$\pm$0.1&15.85$\pm$0.01&-33.8&-12.0&3.0&99.2&HSHJ136 (M3.5; Adams et al. 2002)\\
2MASS J08382537+1856300&M2.9$\pm$0.1&14.39$\pm$0.01&-37.9&-12.5&3.0&99.5&JS230\\
2MASS J08351477+1916317&M2.9$\pm$0.1&14.69$\pm$0.01&-35.2&-14.5&3.0&99.3&HSHJ 70 (M3.1; Kafka \& Honeycutt 2006)\\
2MASS J08344931+1725480&M2.9$\pm$0.1&14.93$\pm$0.01&-37.6&-11.7&3.0&96.3&AD 1940\\
2MASS J08413921+1940282&M2.9$\pm$0.1&14.95$\pm$0.01&-36.2&-12.9&3.0&99.8&JS447 (M3.5; Adams et al. 2002)\\
2MASS J08343431+1847565&M2.9$\pm$0.3&15.00$\pm$0.01&-33.1&-12.7&3.0&98.3&JS 62 (M3.5; Kafka \& Honeycutt 2006)\\
2MASS J08512584+1918564&M2.9$\pm$0.1&15.08$\pm$0.01&-38.6&-14.9&2.7&96.2&AD 3875\\
2MASS J08510040+1803038&M2.9$\pm$0.1&15.13$\pm$0.01&-41.4&-12.7&2.7&84.8&AD 3840\\
2MASS J08460318+1931471&M2.9$\pm$0.2&15.19$\pm$0.01&-37.5&-14.0&2.7&99.3&JS618 (M3.5; Adams et al. 2002)\\
2MASS J08451557+2103359&M2.9$\pm$0.1&15.32$\pm$0.01&-40.3&-12.8&3.0&98.3&HSHJ496\\
2MASS J08395276+2001052&M2.9$\pm$0.1&15.32$\pm$0.01&-35.8&-15.8&3.0&99.8&JS321 (M3; Allen \& Strom 1995)\\
2MASS J08473450+1737507&M2.9$\pm$0.1&15.35$\pm$0.01&-37.4&-19.4&2.7&80.7&AD 3595\\
2MASS J08441093+2147383&M2.9$\pm$0.1&15.38$\pm$0.01&-38.5&-19.7&3.1&88.9&HSHJ475\\
2MASS J08532748+1758335&M2.9$\pm$0.2&15.48$\pm$0.01&-33.0&-11.2&2.7&82.3&AD 4089\\
2MASS J08482357+1950117&M2.9$\pm$0.1&15.49$\pm$0.01&-38.6&-12.9&2.7&98.5&\\
2MASS J08401690+2042422&M2.9$\pm$0.2&15.66$\pm$0.01&-38.9&-11.8&3.9&99.5&JS720 (M4; Adams et al. 2002)\\
2MASS J08443449+2020295&M2.9$\pm$0.2&15.91$\pm$0.01&-31.2&-15.8&3.0&97.3&AD 3329\\
2MASS J08324481+1802101&M3.0$\pm$0.1&14.42$\pm$0.01&-41.4&-9.4&3.0&82.8&AD 1660\\
2MASS J08371990+1903119&M3.0$\pm$0.1&14.51$\pm$0.01&-37.5&-14.3&3.0&99.7&JS174 (M3; Adams et al. 2002)\\
2MASS J08492207+2216219&M3.0$\pm$0.1&14.91$\pm$0.01&-42.0&-18.4&3.1&52.2&HSHJ511\\
2MASS J08385103+1951021&M3.0$\pm$0.1&15.03$\pm$0.01&-42.1&-13.1&3.0&99.5&JS250 (M4; Adams et al. 2002)\\
2MASS J08360896+1909309&M3.0$\pm$0.1&15.04$\pm$0.01&-37.5&-15.4&3.0&99.6&JS111\\
2MASS J08454448+1940324&M3.0$\pm$0.1&15.06$\pm$0.01&-36.3&-17.2&2.7&99.2&JS608\\
2MASS J08443290+1857506&M3.0$\pm$0.1&15.07$\pm$0.01&-37.9&-15.5&3.0&99.4&JS568 (M3.2; Kafka \& Honeycutt 2006)\\
2MASS J08413662+1854155&M3.0$\pm$0.2&15.13$\pm$0.01&-33.2&-16.6&3.0&99.1&JS443 (M4; Adams et al. 2002)\\
2MASS J08554365+1937424&M3.0$\pm$0.1&15.13$\pm$0.01&-40.4&-13.0&2.7&80.4&\\
2MASS J08395264+2030464&M3.0$\pm$0.2&15.18$\pm$0.01&-30.3&-11.5&3.0&98.8&JS715 (M3.5; Adams et al. 2002)\\
2MASS J08394572+1858340&M3.0$\pm$0.2&15.22$\pm$0.01&-39.8&-12.2&3.0&99.5&JS315 (M3.5; Adams et al. 2002)\\
2MASS J08361916+1953549&M3.0$\pm$0.1&15.25$\pm$0.01&-37.9&-12.6&3.0&99.8&JS123 (M4; Adams et al. 2002)\\
2MASS J08321889+1903086&M3.0$\pm$0.1&15.48$\pm$0.01&-37.1&-16.4&3.0&98.4&HSHJ 23\\
2MASS J08391889+1848365&M3.0$\pm$0.1&15.48$\pm$0.01&-36.8&-14.0&3.0&99.7&JS708 (M4; Adams et al. 2002)\\
2MASS J08343970+1908126&M3.0$\pm$0.1&15.48$\pm$0.01&-38.0&-14.6&3.0&99.4&HSHJ 60\\
2MASS J08375488+1929097&M3.0$\pm$0.1&15.55$\pm$0.01&-38.2&-13.0&3.0&99.8&\\
2MASS J08413235+1840107&M3.0$\pm$0.2&15.58$\pm$0.01&-28.0&-9.3&3.0&64.6&JS439 (M3.5; Adams et al. 2002)\\
2MASS J08340314+2020305&M3.0$\pm$0.1&15.65$\pm$0.01&-34.7&-17.0&3.1&99.0&AD 1841\\
2MASS J08363122+1935334&M3.0$\pm$0.1&15.69$\pm$0.01&-35.4&-13.2&3.0&99.8&JS693 (M4; Adams et al. 2002)\\
2MASS J08225141+1848025&M3.0$\pm$0.1&16.01$\pm$0.01&-33.8&-9.7&3.0&58.6&AD 0520\\
2MASS J08243324+1917432&M3.1$\pm$0.1&14.89$\pm$0.01&-34.8&-15.7&3.0&86.4&AD 0666\\
2MASS J08401310+2003281&M3.1$\pm$0.1&14.93$\pm$0.01&-38.1&-11.5&3.0&99.9&HSHJ303 (M4; Adams et al. 2002)\\
2MASS J08353967+1907364&M3.1$\pm$0.1&14.97$\pm$0.01&-34.5&-13.5&3.0&99.5&JS 94 (M3.2; Kafka \& Honeycutt 2006)\\
2MASS J08340489+2040473&M3.1$\pm$0.1&15.05$\pm$0.01&-35.8&-13.3&3.1&99.5&JS 53\\
2MASS J08385517+2013089&M3.1$\pm$0.1&15.23$\pm$0.01&-40.9&-15.7&3.0&99.7&JS255 (M4; Adams et al. 2002)\\
2MASS J08433684+2032244&M3.1$\pm$0.1&15.26$\pm$0.01&-34.5&-14.2&3.0&99.7&AD 3225 (M4; Adams et al. 2002)\\
2MASS J08385566+1715095&M3.1$\pm$0.1&15.39$\pm$0.01&-34.7&-11.8&3.0&96.4&AD 2482\\
2MASS J08384798+2117544&M3.1$\pm$0.2&15.45$\pm$0.01&-33.3&-19.1&3.0&96.6&HSHJ226\\
2MASS J08410689+1926370&M3.1$\pm$0.1&15.51$\pm$0.01&-39.0&-15.9&3.0&99.7&AD 2885 (M4; Adams et al. 2002)\\
2MASS J08463894+1937088&M3.1$\pm$0.3&15.57$\pm$0.01&-35.9&-14.8&2.7&99.4&AD 3547\\
2MASS J08412602+1959151&M3.1$\pm$0.1&15.70$\pm$0.01&-36.7&-14.6&3.0&99.9&JS729 (M4; Adams et al. 2002)\\
2MASS J08422804+1714485&M3.1$\pm$0.1&15.75$\pm$0.01&-36.3&-7.1&3.0&78.2&\\
2MASS J08362943+2103104&M3.1$\pm$0.1&15.85$\pm$0.01&-36.7&-14.2&3.0&99.6&HSHJ125\\
2MASS J08402241+2038271&M3.2$\pm$1.7&13.88$\pm$0.01&-38.4&-15.7&3.0&99.8&JS353 (K7; Adams et al. 2002)\\
2MASS J08491651+2135121&M3.2$\pm$0.1&14.21$\pm$0.01&-37.1&-8.6&3.0&91.6&HSHJ510\\
2MASS J08433536+1900141&M3.2$\pm$0.1&14.44$\pm$0.01&-33.2&-13.4&3.0&99.4&JS541 (M4; Adams et al. 2002)\\
2MASS J08361429+1925303&M3.2$\pm$0.1&14.55$\pm$0.01&-37.0&-13.7&3.0&99.8&JS689 (M3.5; Adams et al. 2002)\\
2MASS J08384393+1917383&M3.2$\pm$0.1&14.61$\pm$0.01&-38.2&-14.3&3.0&99.8&JS246 (M3.5; Adams et al. 2002)\\
2MASS J08414946+2004362&M3.2$\pm$0.1&14.62$\pm$0.01&-33.1&-15.1&3.0&99.8&HSHJ393 (M3.5; Adams et al. 2002)\\
2MASS J08401085+1858570&M3.2$\pm$0.1&14.65$\pm$0.01&-35.1&-10.7&3.0&99.6&JS344 (M3.5; Adams et al. 2002)\\
2MASS J08441913+1856099&M3.2$\pm$0.1&14.77$\pm$0.01&-36.4&-15.0&3.0&99.5&JS564 (M4; Adams et al. 2002)\\
2MASS J08291780+1742115&M3.2$\pm$0.1&14.77$\pm$0.01&-36.5&-17.2&3.0&87.2&AD 1215\\
2MASS J08383748+1915286&M3.2$\pm$0.1&15.06$\pm$0.01&-37.9&-15.5&3.0&99.8&JS241 (M4; Adams et al. 2002)\\
2MASS J08443259+2140592&M3.2$\pm$0.1&15.12$\pm$0.01&-40.6&-17.6&3.0&94.6&AD 3327\\
2MASS J08340049+1855361&M3.2$\pm$0.1&15.20$\pm$0.01&-33.5&-12.7&3.0&98.9&HSHJ 52 (M3.6; Kafka \& Honeycutt 2006)\\
2MASS J08462388+1958043&M3.2$\pm$0.1&15.26$\pm$0.01&-35.5&-13.1&2.7&99.5&AD 3511\\
2MASS J08354722+1808300&M3.2$\pm$0.1&15.38$\pm$0.01&-38.0&-12.9&3.0&98.8&HSHJ 87\\
2MASS J08394360+2029395&M3.2$\pm$0.1&15.42$\pm$0.01&-34.6&-11.3&3.0&99.8&JS311 (M3.5; Allen \& Strom 1995)\\
2MASS J08442259+1823093&M3.2$\pm$0.2&15.63$\pm$0.01&-34.1&-13.3&3.0&98.9&JS744\\
2MASS J08321786+1932495&M3.2$\pm$0.2&15.69$\pm$0.01&-36.6&-15.5&3.0&99.1&HSHJ 22\\
2MASS J08395316+1924037&M3.2$\pm$0.1&15.71$\pm$0.01&-32.8&-4.6&3.0&82.3&AD 2642 (M4; Adams et al. 2002)\\
2MASS J08390291+1931572&M3.3$\pm$0.1&14.62$\pm$0.01&-39.3&-14.9&3.0&99.8&JC143 (M3.5; Adams et al. 2002)\\
2MASS J08330845+2026372&M3.3$\pm$0.1&14.64$\pm$0.01&-32.2&-17.1&3.1&96.8&\\
2MASS J08383906+2010148&M3.3$\pm$0.1&14.94$\pm$0.01&-38.7&-14.6&3.0&99.9&JS243 (M3.5; Adams et al. 2002)\\
2MASS J08354015+1842283&M3.3$\pm$0.1&15.05$\pm$0.01&-35.3&-13.0&3.0&99.4&JS 95 (M3.8; Kafka \& Honeycutt 2006)\\
2MASS J08393466+1948002&M3.3$\pm$0.1&15.07$\pm$0.01&-34.3&-17.6&9.6&99.8&HSHJ272 (M3.5; Adams et al. 2002)\\
2MASS J08372789+1954126&M3.3$\pm$0.1&15.18$\pm$0.01&-36.3&-12.8&3.0&99.9&AD 2328 (M3.5; Adams et al. 2002)\\
2MASS J08474180+1856287&M3.3$\pm$0.1&15.21$\pm$0.01&-37.2&-13.9&2.7&98.9&\\
2MASS J08311310+2054003&M3.3$\pm$0.2&15.47$\pm$0.01&-39.6&-12.9&3.1&97.8&AD 1465\\
2MASS J08400249+1940353&M3.3$\pm$0.1&15.48$\pm$0.01&-35.8&-13.1&3.0&99.9&HSHJ293 (M4; Adams et al. 2002)\\
2MASS J08463486+1915260&M3.3$\pm$0.1&15.55$\pm$0.01&-38.6&-17.3&2.7&98.3&AD 3534\\
2MASS J08362039+2007003&M3.3$\pm$0.2&15.55$\pm$0.01&-42.8&-10.4&3.0&97.2&JS691 (M3.5; Adams et al. 2002)\\
2MASS J08350623+1849246&M3.3$\pm$0.1&15.63$\pm$0.01&-38.6&-12.8&3.0&99.3&JS680 (M4.1; Kafka \& Honeycutt 2006)\\
2MASS J08400249+1916397&M3.3$\pm$0.2&15.83$\pm$0.01&-37.2&-14.4&3.0&99.8&JS717 (M3.9; Kafka \& Honeycutt 2006)\\
2MASS J08423077+1929310&M3.3$\pm$0.1&15.85$\pm$0.01&-37.0&-12.1&3.0&99.8&HSHJ424 (M3.5; Adams et al. 2002)\\
2MASS J08422111+2003208&M3.3$\pm$0.1&15.99$\pm$0.01&-35.7&-18.7&3.0&99.5&HSHJ419 (M4; Adams et al. 2002)\\
2MASS J08401146+2004032&M3.4$\pm$0.1&14.52$\pm$0.01&-44.7&-12.4&3.0&97.4&HSHJ300 (M4; Adams et al. 2002)\\
2MASS J08453685+1835553&M3.4$\pm$0.1&14.76$\pm$0.01&-33.3&-16.8&2.7&97.4&AD 3428\\
2MASS J08462006+1841007&M3.4$\pm$0.3&14.93$\pm$0.01&-30.4&-14.1&2.8&93.2&AD 3505\\
2MASS J08392667+2025523&M3.4$\pm$0.1&15.27$\pm$0.01&-39.2&-10.9&3.0&99.8&AD 2562 (M4; Adams et al. 2002)\\
2MASS J08504984+1948364&M3.4$\pm$0.1&15.34$\pm$0.01&-37.5&-14.1&2.7&97.9&AD 3814\\
2MASS J08412614+1748127&M3.4$\pm$0.1&15.41$\pm$0.01&-33.6&-11.6&3.0&97.6&HSHJ372\\
2MASS J08453218+1857521&M3.4$\pm$0.1&15.55$\pm$0.01&-30.6&-13.7&2.8&96.2&AD 3420 (M4; Adams et al. 2002)\\
2MASS J08433262+1959330&M3.4$\pm$0.2&15.57$\pm$0.01&-40.5&-16.0&2.8&99.4&HSHJ458 (M4; Adams et al. 2002)\\
2MASS J08324679+1959517&M3.4$\pm$0.1&15.60$\pm$0.01&-39.3&-17.6&3.0&97.7&HSHJ 25\\
2MASS J08495937+1910010&M3.4$\pm$0.1&15.64$\pm$0.01&-39.1&-16.5&2.7&95.7&\\
2MASS J08400416+1924502&M3.4$\pm$0.1&15.66$\pm$0.01&-33.2&-11.8&3.0&99.7&JS718 (M4.5; Adams et al. 2002)\\
2MASS J08261745+1943357&M3.4$\pm$0.1&15.68$\pm$0.01&-35.6&-16.4&3.0&92.0&AD 0839\\
2MASS J08392131+2205207&M3.4$\pm$0.1&15.74$\pm$0.01&-39.6&-17.6&3.0&95.7&HSHJ259\\
2MASS J08410314+1855550&M3.4$\pm$0.2&15.74$\pm$0.01&-34.3&-7.6&3.0&97.8&JS724 (M4; Adams et al. 2002)\\
2MASS J08533302+2014536&M3.4$\pm$0.1&15.76$\pm$0.01&-39.8&-9.0&2.7&78.6&AD 4098\\
2MASS J08380462+2039352&M3.4$\pm$0.3&15.82$\pm$0.01&-35.1&-17.2&3.0&99.6&JS704\\
2MASS J08285027+2107411&M3.4$\pm$0.3&15.86$\pm$0.01&-32.5&-19.0&3.1&72.3&AD 1168\\
2MASS J08412034+1857430&M3.4$\pm$0.2&15.88$\pm$0.01&-31.3&-12.6&3.0&98.8&HSHJ364 (M4; Adams et al. 2002)\\
2MASS J08394051+1918539&M3.4$\pm$0.1&15.91$\pm$0.01&-40.5&-9.6&3.0&99.2&HSHJ279 (M4; Adams et al. 2002)\\
2MASS J08413737+2012368&M3.4$\pm$0.2&15.96$\pm$0.01&-38.0&-13.8&3.0&99.9&HSHJ381 (M4; Adams et al. 2002)\\
2MASS J08423495+1855458&M3.4$\pm$0.1&15.96$\pm$0.01&-26.7&-11.7&3.0&57.3&HSHJ426 (M4.5; Adams et al. 2002)\\
2MASS J08420159+1926461&M3.4$\pm$0.1&15.97$\pm$0.01&-41.8&-18.6&3.0&97.0&HSHJ404 (M4; Adams et al. 2002)\\
2MASS J08305140+1853515&M3.4$\pm$0.1&16.06$\pm$0.01&-39.2&-14.3&3.0&97.5&HSHJ  8\\
2MASS J08544575+2141579&M3.4$\pm$0.1&16.06$\pm$0.01&-40.8&-17.5&3.0&55.3&AD 4239\\
2MASS J08282020+1915307&M3.4$\pm$0.1&16.07$\pm$0.01&-33.3&-15.5&3.0&93.7&AD 1098\\
2MASS J08405572+1849343&M3.4$\pm$0.1&16.15$\pm$0.01&-32.3&-15.1&3.0&99.1&HSHJ338 (M4; Adams et al. 2002)\\
2MASS J08414174+1949575&M3.4$\pm$0.1&16.29$\pm$0.01&-37.0&-17.8&3.0&99.7&AD 3001 (M4.5; Adams et al. 2002)\\
2MASS J08373305+2040100&M3.4$\pm$0.1&16.37$\pm$0.01&-35.7&-13.1&3.0&99.8&HSHJ167\\
2MASS J08394521+2007274&M3.5$\pm$0.1&14.94$\pm$0.01&-35.0&-11.1&3.0&99.9&JS313 (M4; Adams et al. 2002)\\
2MASS J08331663+2120204&M3.5$\pm$0.2&14.97$\pm$0.01&-32.7&-17.0&3.1&95.8&AD 1737\\
2MASS J08331347+2033011&M3.5$\pm$0.1&15.13$\pm$0.01&-39.4&-16.4&3.1&98.5&AD 1727\\
2MASS J08324877+1840407&M3.5$\pm$0.1&15.19$\pm$0.01&-35.0&-13.9&3.0&98.7&HSHJ 26\\
2MASS J08440699+1947301&M3.5$\pm$0.1&15.33$\pm$0.01&-33.6&-7.8&3.0&97.9&AD 3273 (M4; Adams et al. 2002)\\
2MASS J08343429+2122073&M3.5$\pm$0.3&15.34$\pm$0.01&-32.5&-15.2&3.0&97.9&AD 1915\\
2MASS J08375712+1927499&M3.5$\pm$0.1&15.44$\pm$0.01&-37.3&-11.7&3.0&99.8&JS702 (M3.6; Kafka \& Honeycutt 2006)\\
2MASS J08370714+2046439&M3.5$\pm$0.1&15.45$\pm$0.01&-35.9&-10.6&3.0&99.6&AD 2272\\
2MASS J08412772+2103409&M3.5$\pm$0.1&15.46$\pm$0.01&-39.4&-15.6&3.0&99.5&JS730 (M4.6; Kafka \& Honeycutt 2006)\\
2MASS J08421753+1759148&M3.5$\pm$0.1&15.51$\pm$0.01&-34.3&-11.6&3.0&98.4&HSHJ416\\
2MASS J08455916+1915126&M3.5$\pm$0.1&15.56$\pm$0.01&-41.8&-11.0&2.7&96.6&AD 3470 (M4; Adams et al. 2002)\\
2MASS J08442769+1858096&M3.5$\pm$0.2&15.56$\pm$0.01&-36.8&-12.2&3.0&99.5&JS745 (M4; Adams et al. 2002)\\
2MASS J08442555+2235591&M3.5$\pm$0.1&15.61$\pm$0.01&-38.1&-18.7&3.1&87.4&HSHJ482\\
2MASS J08413383+2247556&M3.5$\pm$0.1&15.62$\pm$0.01&-35.2&-19.1&3.1&84.7&AD 2970\\
2MASS J08414413+2036159&M3.5$\pm$0.1&15.66$\pm$0.01&-35.8&-13.2&3.0&99.8&AD 3010 (M4; Adams et al. 2002)\\
2MASS J08420785+2211051&M3.5$\pm$0.1&15.68$\pm$0.01&-40.7&-18.2&3.1&89.7&HSHJ406\\
2MASS J08433659+2119097&M3.5$\pm$0.1&15.68$\pm$0.01&-41.3&-18.3&3.0&94.1&JS539\\
2MASS J08364118+2016399&M3.5$\pm$0.1&15.81$\pm$0.01&-39.9&-13.9&3.0&99.7&AD 2205 (M4; Adams et al. 2002)\\
2MASS J08411749+2032330&M3.5$\pm$0.2&15.82$\pm$0.01&-43.1&-12.6&3.0&98.5&JS727 (M4; Adams et al. 2002)\\
2MASS J08253573+2106085&M3.5$\pm$0.1&16.00$\pm$0.01&-34.8&-16.5&3.1&86.7&AD 0755\\
2MASS J08431586+1906331&M3.5$\pm$0.1&16.02$\pm$0.01&-32.3&-14.0&3.0&99.2&AD 3187 (M4.5; Adams et al. 2002)\\
2MASS J08282693+2006171&M3.5$\pm$0.1&16.06$\pm$0.01&-39.1&-14.2&3.1&96.4&AD 1121\\
2MASS J08423762+1959189&M3.5$\pm$0.2&16.06$\pm$0.01&-31.9&-12.3&3.0&99.5&HSHJ428 (M4.5; Adams et al. 2002)\\
2MASS J08314297+1829064&M3.5$\pm$0.2&16.09$\pm$0.01&-38.2&-17.1&3.0&95.8&HSHJ 17\\
2MASS J08383412+2046292&M3.5$\pm$0.1&16.11$\pm$0.01&-32.8&-9.0&3.0&98.8&AD 2420\\
2MASS J08482603+2236312&M3.5$\pm$0.1&16.12$\pm$0.01&-40.6&-17.9&3.1&71.6&HSHJ504\\
2MASS J08380800+2003505&M3.5$\pm$0.1&16.19$\pm$0.01&-37.3&-13.2&3.0&99.9&HSHJ195\\
2MASS J08475052+1909110&M3.5$\pm$0.1&16.19$\pm$0.01&-29.9&-15.7&2.7&87.7&\\
2MASS J08330771+1845157&M3.5$\pm$0.1&16.25$\pm$0.01&-35.6&-12.3&3.0&98.9&HSHJ 33\\
2MASS J08273094+2209003&M3.5$\pm$0.1&16.33$\pm$0.01&-32.0&-18.2&3.1&52.4&AD 0985\\
2MASS J08330040+2043103&M3.6$\pm$0.1&14.64$\pm$0.01&-40.3&-14.3&3.1&98.5&JS 19\\
2MASS J08411405+2044297&M3.6$\pm$0.1&14.81$\pm$0.01&-39.9&-15.2&3.0&99.6&JS416 (M4; Adams et al. 2002)\\
2MASS J08405231+1910284&M3.6$\pm$0.1&14.82$\pm$0.01&-34.1&-10.4&3.0&99.6&JS391 (M4.1; Kafka \& Honeycutt 2006)\\
2MASS J08380061+1857529&M3.6$\pm$0.3&15.02$\pm$0.01&-34.7&-13.5&3.0&99.7&JS208\\
2MASS J08460223+1906595&M3.6$\pm$0.1&15.07$\pm$0.01&-32.8&-14.5&2.7&98.7&JS617 (M3.5; Adams et al. 2002)\\
2MASS J08454868+2131565&M3.6$\pm$0.1&15.24$\pm$0.01&-35.6&-17.2&3.0&97.9&JS756\\
2MASS J08385776+1846309&M3.6$\pm$0.1&15.37$\pm$0.01&-34.6&-11.5&3.0&99.5&HSHJ242 (M4; Adams et al. 2002)\\
2MASS J08430615+1924521&M3.6$\pm$0.2&15.46$\pm$0.01&-34.5&-12.9&3.0&99.7&JS514 (M4.1; Kafka \& Honeycutt 2006)\\
2MASS J08425674+2004181&M3.6$\pm$0.1&15.52$\pm$0.01&-36.0&-12.8&3.0&99.8&HSHJ436 (M4; Adams et al. 2002)\\
2MASS J08432759+1949405&M3.6$\pm$0.3&15.57$\pm$0.01&-37.1&-13.5&3.0&99.8&HSHJ455 (M4; Adams et al. 2002)\\
2MASS J08443186+1933173&M3.6$\pm$0.2&15.65$\pm$0.01&-35.4&-15.3&3.0&99.6&JS748 (M4; Adams et al. 2002)\\
2MASS J08372283+1741152&M3.6$\pm$0.1&15.77$\pm$0.01&-32.3&-9.4&3.0&90.3&AD 2306\\
2MASS J08375727+2240554&M3.6$\pm$0.1&15.80$\pm$0.01&-40.6&-19.8&3.1&63.5&HSHJ185\\
2MASS J08461827+1843092&M3.6$\pm$0.1&15.90$\pm$0.01&-33.2&-15.3&2.7&98.1&JS757\\
2MASS J08320188+1958471&M3.6$\pm$0.1&15.91$\pm$0.01&-37.6&-15.9&3.0&98.9&HSHJ 19\\
2MASS J08413650+2034042&M3.6$\pm$0.1&15.91$\pm$0.01&-43.0&-13.8&3.0&98.5&JS733 (M4; Adams et al. 2002)\\
2MASS J08451494+1845399&M3.6$\pm$0.2&16.07$\pm$0.01&-32.7&-10.5&3.0&97.7&AD 3392\\
2MASS J08380676+1934178&M3.6$\pm$0.2&16.11$\pm$0.01&-36.9&-14.3&3.0&99.9&HSHJ194 (M3.1; Kafka \& Honeycutt 2006)\\
2MASS J08333838+2028525&M3.6$\pm$0.3&16.12$\pm$0.01&-35.1&-13.7&3.1&99.4&AD 1786\\
2MASS J08351605+1912077&M3.6$\pm$0.1&16.16$\pm$0.01&-35.8&-15.0&3.0&99.6&HSHJ 71 (M3.9; Kafka \& Honeycutt 2006)\\
2MASS J08354730+1935227&M3.6$\pm$0.1&16.18$\pm$0.01&-37.9&-17.3&3.0&99.4&HSHJ 86 (M3.9; Kafka \& Honeycutt 2006)\\
2MASS J08480129+1949391&M3.6$\pm$0.1&16.19$\pm$0.01&-32.3&-20.2&2.7&80.0&\\
2MASS J08425668+2030422&M3.6$\pm$0.1&16.21$\pm$0.01&-31.9&-7.5&3.0&95.9&AD 3148 (M4.5; Adams et al. 2002)\\
2MASS J08385547+1950334&M3.6$\pm$0.2&16.22$\pm$0.01&-37.5&-11.0&3.0&99.9&HSHJ235 (M4.5; Adams et al. 2002)\\
2MASS J08372449+1947120&M3.6$\pm$0.1&16.29$\pm$0.01&-39.4&-12.1&3.0&99.8&HSHJ158 (M4.5; Adams et al. 2002)\\
2MASS J08413252+2006068&M3.6$\pm$0.2&16.39$\pm$0.01&-31.5&-13.9&3.0&99.6&HSHJ376 (M4; Adams et al. 2002)\\
2MASS J08405548+1817523&M3.6$\pm$0.2&16.50$\pm$0.01&-39.9&-7.4&3.0&91.7&AD 2853\\
2MASS J08460817+1802272&M3.6$\pm$0.2&16.57$\pm$0.01&-36.5&-13.5&3.6&98.3&AD 3484\\
2MASS J08422601+2113510&M3.7$\pm$0.1&14.58$\pm$0.01&-43.5&-11.9&3.0&94.0&AD 3085\\
2MASS J08391510+1943316&M3.7$\pm$0.1&14.71$\pm$0.01&-37.1&-11.9&3.0&99.9&JS706 (M3.5; Adams et al. 2002)\\
2MASS J08401158+1939118&M3.7$\pm$0.2&14.75$\pm$0.01&-33.5&-11.9&3.0&99.8&HSHJ302 (M4; Adams et al. 2002)\\
2MASS J08403937+1956238&M3.7$\pm$0.1&15.37$\pm$0.01&-38.0&-11.0&3.0&99.9&AD 2802 (M4; Adams et al. 2002)\\
2MASS J08363947+2022339&M3.7$\pm$0.1&15.45$\pm$0.01&-36.5&-18.1&3.0&99.4&JS141\\
2MASS J08332462+1952579&M3.7$\pm$0.1&15.48$\pm$0.01&-38.6&-14.4&3.0&99.4&JS669\\
2MASS J08331799+1916328&M3.7$\pm$0.1&15.52$\pm$0.01&-37.6&-16.4&3.0&98.9&JS667\\
2MASS J08394730+1939344&M3.7$\pm$0.3&15.61$\pm$0.01&-35.4&-11.5&3.0&99.9&\\
2MASS J08292058+1810459&M3.7$\pm$0.1&15.70$\pm$0.01&-34.6&-15.5&3.0&93.7&AD 1223\\
2MASS J08355945+2004405&M3.7$\pm$0.1&15.70$\pm$0.01&-37.5&-12.6&3.0&99.8&JS687 (M4; Adams et al. 2002)\\
2MASS J08310663+2113463&M3.7$\pm$0.1&15.75$\pm$0.01&-44.8&-14.0&4.2&57.4&AD 1448\\
2MASS J08405844+1850463&M3.7$\pm$0.1&15.77$\pm$0.01&-33.7&-16.5&3.0&99.3&JS723 (M4; Adams et al. 2002)\\
2MASS J08471939+1912520&M3.7$\pm$0.1&15.84$\pm$0.01&-30.3&-18.9&2.7&75.1&JS759\\
2MASS J08390512+1945264&M3.7$\pm$0.1&15.84$\pm$0.01&-35.7&-12.0&3.0&99.9&HSHJ248 (M4; Adams et al. 2002)\\
2MASS J08260122+2215200&M3.7$\pm$0.1&15.86$\pm$0.01&-36.3&-10.6&3.1&81.6&AD 0809\\
2MASS J08413586+2117371&M3.7$\pm$0.1&16.08$\pm$0.01&-40.2&-18.6&4.0&96.8&HSHJ378\\
2MASS J08431265+1934290&M3.7$\pm$0.1&16.11$\pm$0.01&-36.2&-19.7&3.0&98.5&HSHJ445 (M4.5; Adams et al. 2002)\\
2MASS J08480745+1954592&M3.7$\pm$0.1&16.15$\pm$0.01&-37.4&-18.2&2.7&97.2&\\
2MASS J08372707+1848394&M3.7$\pm$0.1&16.16$\pm$0.01&-33.5&-12.9&3.0&99.4&HSHJ164 (M4; Adams et al. 2002)\\
2MASS J08421272+1841011&M3.7$\pm$0.1&16.19$\pm$0.01&-30.4&-12.2&3.0&96.7&AD 3061 (M4; Adams et al. 2002)\\
2MASS J08393066+1758513&M3.7$\pm$0.2&16.21$\pm$0.01&-35.1&-12.2&3.0&98.9&HSHJ271\\
2MASS J08450590+1917575&M3.7$\pm$0.1&16.23$\pm$0.01&-35.0&-14.1&3.0&99.6&AD 3369\\
2MASS J08432029+2004456&M3.7$\pm$0.1&16.26$\pm$0.01&-38.7&-9.7&3.0&99.5&HSHJ452 (M4.5; Adams et al. 2002)\\
2MASS J08452116+1853035&M3.7$\pm$0.1&16.28$\pm$0.01&-30.1&-18.4&4.0&82.4&AD 3401\\
2MASS J08360333+1925288&M3.7$\pm$0.1&16.33$\pm$0.01&-38.5&-9.5&3.0&99.2&HSHJ100 (M4; Adams et al. 2002)\\
2MASS J08400367+1954595&M3.8$\pm$0.1&15.05$\pm$0.01&-35.2&-14.1&3.0&99.9&AD 2676 (M4; Adams et al. 2002)\\
2MASS J08430839+1928061&M3.8$\pm$0.1&15.08$\pm$0.01&-34.4&-10.0&3.0&99.5&JS521 (M4.5; Adams et al. 2002)\\
2MASS J08474886+1836195&M3.8$\pm$0.1&15.46$\pm$0.01&-37.1&-15.6&2.7&98.2&JS761\\
2MASS J08452240+1902082&M3.8$\pm$0.1&15.52$\pm$0.01&-33.4&-12.0&2.8&99.0&AD 3403 (M4.5; Adams et al. 2002)\\
2MASS J08351387+2311580&M3.8$\pm$0.1&15.56$\pm$0.01&-42.6&-13.1&3.1&66.4&AD 1988\\
2MASS J08460002+1749387&M3.8$\pm$0.1&15.86$\pm$0.01&-39.5&-10.8&2.7&95.0&AD 3472\\
2MASS J08391960+2017306&M3.8$\pm$0.2&15.91$\pm$0.01&-26.3&-10.7&3.0&70.4&AD 2545 (M4.5; Adams et al. 2002)\\
2MASS J08320273+2046207&M3.8$\pm$0.2&15.96$\pm$0.01&-37.9&-13.4&3.1&99.0&AD 1572\\
2MASS J08392745+1814556&M3.8$\pm$0.2&15.98$\pm$0.01&-35.4&-5.9&3.0&85.6&AD 2566\\
2MASS J08433462+1845138&M3.8$\pm$0.1&16.00$\pm$0.01&-31.0&-17.9&3.0&93.4&AD 3218\\
2MASS J08351934+1945412&M3.8$\pm$0.1&16.03$\pm$0.01&-35.6&-14.1&3.0&99.7&HSHJ 75 (M4.5; Adams et al. 2002)\\
2MASS J08395441+1927372&M3.8$\pm$0.1&16.05$\pm$0.01&-33.5&-13.3&3.0&99.8&HSHJ291 (M4; Adams et al. 2002)\\
2MASS J08401707+1836298&M3.8$\pm$0.1&16.05$\pm$0.01&-34.1&-10.5&3.0&99.1&HSHJ310 (M4; Adams et al. 2002)\\
2MASS J08365052+1840541&M3.8$\pm$0.2&16.06$\pm$0.01&-33.2&-12.5&3.0&99.1&HSHJ135\\
2MASS J08345495+2138544&M3.8$\pm$0.1&16.06$\pm$0.01&-34.4&-14.6&3.0&98.7&AD 1951\\
2MASS J08362241+2007070&M3.8$\pm$0.2&16.17$\pm$0.01&-32.5&-8.8&3.0&98.5&AD 2155\\
2MASS J08475384+1907533&M3.8$\pm$0.2&16.18$\pm$0.01&-28.8&-11.8&2.7&76.5&\\
2MASS J08383709+2114488&M3.8$\pm$0.1&16.27$\pm$0.01&-33.4&-15.5&3.0&99.3&HSHJ210\\
2MASS J08413355+1933002&M3.8$\pm$0.1&16.39$\pm$0.01&-37.7&-11.4&3.0&99.8&AD 2969 (M4; Adams et al. 2002)\\
2MASS J08393071+1856533&M3.8$\pm$0.2&16.55$\pm$0.01&-32.1&-9.6&3.0&98.4&HSHJ269 (M4.5; Adams et al. 2002)\\
2MASS J08380809+1844300&M3.8$\pm$0.1&16.56$\pm$0.01&-34.7&-19.1&3.0&97.6&HSHJ196\\
2MASS J08383349+2240350&M3.8$\pm$0.1&16.59$\pm$0.01&-37.7&-11.9&4.2&97.0&HSHJ205\\
2MASS J08334526+1939160&M3.9$\pm$0.1&15.42$\pm$0.01&-37.2&-13.6&3.0&99.5&JS672\\
2MASS J08405590+1814462&M3.9$\pm$0.1&15.50$\pm$0.01&-33.4&-11.6&3.0&98.6&HSHJ341\\
2MASS J08331098+1929221&M3.9$\pm$0.1&15.63$\pm$0.01&-37.3&-13.4&3.0&99.4&HSHJ 34\\
2MASS J08361207+1844077&M3.9$\pm$0.1&15.65$\pm$0.01&-34.9&-14.6&3.0&99.4&JS688\\
2MASS J08444422+2107134&M3.9$\pm$0.3&15.89$\pm$0.01&-35.1&-13.7&9.6&99.4&JS750\\
2MASS J08341389+2123521&M3.9$\pm$0.1&15.98$\pm$0.01&-33.6&-18.0&3.1&96.1&AD 1868\\
2MASS J08442321+2013557&M3.9$\pm$0.1&16.07$\pm$0.01&-36.1&-17.2&3.0&99.5&AD 3312 (M4.5; Adams et al. 2002)\\
2MASS J08390308+1924155&M3.9$\pm$0.2&16.09$\pm$0.01&-37.2&-11.4&3.0&99.8&HSHJ246 (M4.5; Adams et al. 2002)\\
2MASS J08423943+1924520&M3.9$\pm$0.3&16.17$\pm$0.01&-37.5&-8.2&3.0&99.1&HSHJ430 (M4.5; Adams et al. 2002)\\
2MASS J08403416+1821331&M3.9$\pm$0.1&16.23$\pm$0.01&-32.7&-13.0&3.0&98.8&HSHJ326\\
2MASS J08394675+1944126&M3.9$\pm$0.2&16.33$\pm$0.01&-35.2&-9.7&3.0&99.8&JS713 (M4.5; Adams et al. 2002)\\
2MASS J08433550+1927234&M3.9$\pm$0.1&16.34$\pm$0.01&-39.0&-14.3&2.9&99.7&AD 3221\\
2MASS J08415359+1936306&M3.9$\pm$0.2&16.36$\pm$0.01&-36.2&-13.0&3.9&99.9&HSHJ397 (M4.5; Adams et al. 2002)\\
2MASS J08393244+2102526&M3.9$\pm$0.1&16.37$\pm$0.01&-35.7&-15.3&4.0&99.7&HSHJ268\\
2MASS J08361616+1922407&M3.9$\pm$0.2&16.44$\pm$0.01&-41.4&-14.4&3.9&99.0&HSHJ113 (M3.3; Kafka \& Honeycutt 2006)\\
2MASS J08365404+1937018&M3.9$\pm$0.2&16.50$\pm$0.01&-33.5&-15.5&3.0&99.6&HSHJ140 (M4; Adams et al. 2002)\\
2MASS J08593784+2149540&M4.0$\pm$0.1&14.79$\pm$0.01&-39.9&-11.6&3.0&58.1&AD 4658\\
2MASS J08431012+1928360&M4.0$\pm$0.1&14.87$\pm$0.01&-44.6&-20.0&3.0&94.4&JS523 (M4.4; Kafka \& Honeycutt 2006)\\
2MASS J08372243+2202003&M4.0$\pm$0.1&14.94$\pm$0.01&-39.4&-17.7&3.0&96.4&AD 2305\\
2MASS J08403942+1942553&M4.0$\pm$0.2&15.32$\pm$0.01&-38.2&-9.4&3.0&99.6&AD 2803 (M4; Adams et al. 2002)\\
2MASS J08394255+1918288&M4.0$\pm$0.1&15.38$\pm$0.01&-36.9&-18.7&3.0&99.3&JS711 (M4.5; Adams et al. 2002)\\
2MASS J08393094+1958019&M4.0$\pm$0.1&15.39$\pm$0.01&-38.5&-16.8&3.0&99.7&JS710 (M4.5; Adams et al. 2002)\\
2MASS J08444277+2057468&M4.0$\pm$0.1&15.55$\pm$0.01&-41.6&-16.5&3.0&97.9&\\
2MASS J08530438+1744311&M4.0$\pm$0.1&15.56$\pm$0.01&-38.9&-5.7&10.0&59.4&AD 4042\\
2MASS J08380113+1958430&M4.0$\pm$0.1&15.58$\pm$0.01&-37.3&-14.3&3.0&99.7&JS703 (M4.4; Kafka \& Honeycutt 2006)\\
2MASS J08464281+1925343&M4.0$\pm$0.2&15.73$\pm$0.01&-40.5&-14.3&2.7&98.2&\\
2MASS J08452663+1914127&M4.0$\pm$0.2&15.74$\pm$0.01&-35.9&-15.9&2.8&98.9&AD 3413 (M4.5; Adams et al. 2002)\\
2MASS J08394203+2017450&M4.0$\pm$0.1&15.81$\pm$0.01&-39.3&-11.6&3.0&99.7&AD 2615 (M4; Adams et al. 2002)\\
2MASS J08343499+1904229&M4.0$\pm$0.1&16.08$\pm$0.01&-39.7&-16.4&3.0&98.3&HSHJ 57 (M4.3; Kafka \& Honeycutt 2006)\\
2MASS J08503527+2042376&M4.0$\pm$0.1&16.14$\pm$0.01&-34.9&-15.2&4.0&96.2&AD 3788\\
2MASS J08314044+2116245&M4.0$\pm$0.2&16.28$\pm$0.01&-32.8&-25.3&3.1&54.3&AD 1524\\
2MASS J08384569+2039439&M4.0$\pm$0.2&16.28$\pm$0.01&-30.6&-6.5&3.0&97.3&AD 2452 (M4; Adams et al. 2002)\\
2MASS J08453688+1843251&M4.0$\pm$0.1&16.37$\pm$0.01&-34.8&-9.6&2.7&97.8&AD 3429\\
2MASS J08471907+2111021&M4.0$\pm$0.1&16.38$\pm$0.01&-36.7&-17.4&3.9&97.3&\\
2MASS J08405326+1844540&M4.0$\pm$0.2&16.43$\pm$0.01&-34.8&-15.5&3.0&99.1&AD 2840 (M4; Adams et al. 2002)\\
2MASS J08464032+1916304&M4.0$\pm$0.1&16.45$\pm$0.01&-38.0&-19.1&2.7&97.2&\\
2MASS J08345385+1801055&M4.0$\pm$0.1&16.49$\pm$0.01&-38.2&-12.0&3.9&97.1&HSHJ 65\\
2MASS J08340669+2049468&M4.0$\pm$0.1&16.52$\pm$0.01&-34.6&-16.5&4.1&98.5&AD 1852\\
2MASS J08383995+1754210&M4.0$\pm$0.1&16.68$\pm$0.01&-39.0&-8.7&3.0&96.1&HSHJ220\\
2MASS J08341139+2104148&M4.0$\pm$0.1&16.79$\pm$0.01&-35.3&-13.7&4.1&98.7&AD 1863\\
2MASS J08452235+1949401&M4.1$\pm$0.1&15.21$\pm$0.01&-38.6&-13.6&2.8&99.1&JS753\\
2MASS J08401520+2005140&M4.1$\pm$0.2&15.42$\pm$0.01&-36.0&-10.5&3.0&99.7&JS719 (M4.5; Adams et al. 2002)\\
2MASS J08411075+1901539&M4.1$\pm$0.1&15.55$\pm$0.01&-32.7&-9.7&3.0&98.9&JS725 (M4.5; Adams et al. 2002)\\
2MASS J08415223+1942283&M4.1$\pm$0.1&15.70$\pm$0.01&-29.8&-7.8&3.0&98.1&AD 3028 (M4; Adams et al. 2002)\\
2MASS J08454796+1936187&M4.1$\pm$0.1&15.72$\pm$0.01&-24.4&-16.8&9.6&75.1&AD 3452 (M4.5; Adams et al. 2002)\\
2MASS J08442124+1956117&M4.1$\pm$0.1&15.92$\pm$0.01&-37.0&-16.8&3.0&99.2&AD 3310 (M4.5; Adams et al. 2002)\\
2MASS J08411779+1703206&M4.1$\pm$0.2&15.96$\pm$0.01&-42.7&-12.0&3.0&87.9&AD 2928\\
2MASS J08392215+2047584&M4.1$\pm$0.1&16.09$\pm$0.01&-31.6&-13.6&3.0&99.2&HSHJ261 (M4.5; Adams et al. 2002)\\
2MASS J08365162+1850193&M4.1$\pm$0.1&16.14$\pm$0.01&-34.1&-16.3&3.9&98.8&HSHJ138 (M4.5; Adams et al. 2002)\\
2MASS J08340433+1658247&M4.1$\pm$0.1&16.14$\pm$0.01&-33.1&-9.2&3.0&85.7&AD 1844\\
2MASS J08470496+1855428&M4.1$\pm$0.1&16.20$\pm$0.01&-34.6&-15.1&3.6&98.0&\\
2MASS J08355026+1951001&M4.1$\pm$0.1&16.20$\pm$0.01&-37.8&-15.0&3.0&99.4&\\
2MASS J08361204+1752467&M4.1$\pm$0.2&16.27$\pm$0.01&-37.1&-11.7&3.0&97.3&HSHJ110\\
2MASS J08315427+1845361&M4.1$\pm$0.1&16.31$\pm$0.01&-34.9&-9.8&3.0&96.5&HSHJ 18\\
2MASS J08445702+2106481&M4.1$\pm$0.2&16.38$\pm$0.01&-26.3&-5.4&3.0&64.9&AD 3358\\
2MASS J08424461+1828000&M4.1$\pm$0.1&16.39$\pm$0.01&-38.3&-12.1&3.0&98.6&AD 3127\\
2MASS J08480023+2024068&M4.1$\pm$0.1&16.42$\pm$0.01&-36.0&-19.6&3.0&96.3&\\
2MASS J08411445+2059463&M4.1$\pm$0.1&16.44$\pm$0.01&-37.0&-15.2&3.9&99.4&HSHJ356 (M4.5; Adams et al. 2002)\\
2MASS J08331576+2309433&M4.1$\pm$0.1&16.46$\pm$0.01&-40.0&-11.4&3.1&86.9&AD 1734\\
2MASS J08421029+1846003&M4.1$\pm$0.1&16.49$\pm$0.01&-29.8&-16.8&3.0&97.1&AD 3057 (M5; Adams et al. 2002)\\
2MASS J08360325+2050157&M4.1$\pm$0.1&16.49$\pm$0.01&-41.0&-15.7&3.0&98.7&HSHJ 96\\
2MASS J08422988+1958317&M4.1$\pm$0.1&16.51$\pm$0.01&-39.1&-15.0&3.0&99.6&AD 3093 (M4.5; Adams et al. 2002)\\
2MASS J08352683+2139018&M4.1$\pm$0.1&16.55$\pm$0.01&-25.8&-10.4&3.0&77.6&AD 2021\\
2MASS J08411490+1727366&M4.1$\pm$0.1&16.70$\pm$0.01&-34.6&-8.5&3.9&93.9&AD 2919\\
2MASS J08381244+2008026&M4.1$\pm$0.1&16.75$\pm$0.01&-42.7&-17.6&3.0&99.0&\\
2MASS J08424097+1931584&M4.1$\pm$0.1&16.77$\pm$0.01&-32.0&-15.8&3.0&99.2&AD 3120 (M4.5; Adams et al. 2002)\\
2MASS J08411969+1905544&M4.1$\pm$0.1&16.78$\pm$0.01&-33.0&-16.9&3.0&99.1&AD 2934\\
2MASS J08395862+1617464&M4.1$\pm$0.2&16.85$\pm$0.01&-34.1&-8.5&3.0&79.6&AD 2655\\
2MASS J08254162+1930425&M4.1$\pm$0.1&16.86$\pm$0.01&-33.6&-14.4&3.1&89.9&AD 0769\\
2MASS J08361083+1941413&M4.1$\pm$0.1&16.95$\pm$0.01&-37.3&-4.2&3.9&96.2&HSHJ106 (M4.5; Adams et al. 2002)\\
2MASS J08310759+1635041&M4.2$\pm$0.1&15.35$\pm$0.01&-35.6&-13.1&3.0&84.1&AD 1452\\
2MASS J08441164+2013000&M4.2$\pm$0.1&15.59$\pm$0.01&-33.2&-16.4&3.0&99.1&JS743 (M4.5; Adams et al. 2002)\\
2MASS J08394059+1836587&M4.2$\pm$0.2&15.74$\pm$0.01&-33.3&-11.4&3.0&98.8&HSHJ282 (M4.5; Adams et al. 2002)\\
2MASS J08353928+2024099&M4.2$\pm$0.1&15.78$\pm$0.01&-31.2&-16.1&3.0&98.6&AD 2042\\
2MASS J08351705+1736244&M4.2$\pm$0.1&15.93$\pm$0.01&-33.7&-8.6&3.0&92.8&HSHJ 74\\
2MASS J08460919+2136288&M4.2$\pm$0.1&15.94$\pm$0.01&-40.7&-17.9&3.0&95.3&HSHJ498\\
2MASS J08434736+1803001&M4.2$\pm$0.2&15.95$\pm$0.01&-29.1&-9.8&3.0&90.8&HSHJ466\\
2MASS J08354461+1857382&M4.2$\pm$0.2&16.15$\pm$0.01&-39.3&-10.3&3.0&98.6&HSHJ 84 (M4.2; Kafka \& Honeycutt 2006)\\
2MASS J08410176+1748515&M4.2$\pm$0.1&16.22$\pm$0.01&-35.5&-22.3&3.0&88.1&AD 2872\\
2MASS J08441172+1632324&M4.2$\pm$0.1&16.27$\pm$0.01&-31.1&-7.5&3.0&66.7&\\
2MASS J08462632+1750445&M4.2$\pm$0.1&16.27$\pm$0.01&-42.9&-12.8&2.7&91.2&AD 3517\\
2MASS J08511686+2214066&M4.2$\pm$0.1&16.30$\pm$0.01&-44.2&-15.7&3.0&71.2&HSHJ515\\
2MASS J08423074+1906578&M4.2$\pm$0.1&16.32$\pm$0.01&-35.5&-14.8&3.0&99.4&AD 3094 (M4.5; Adams et al. 2002)\\
2MASS J08370765+1957274&M4.2$\pm$0.2&16.32$\pm$0.01&-27.6&-23.6&3.0&80.5&AD 2275 (M4.5; Adams et al. 2002)\\
2MASS J08450854+1909082&M4.2$\pm$0.1&16.36$\pm$0.01&-36.1&-11.5&2.8&98.9&AD 3375 (M4; Adams et al. 2002)\\
2MASS J08442721+1852207&M4.2$\pm$0.1&16.39$\pm$0.01&-33.7&-20.1&3.0&96.7&AD 3317 (M4.5; Adams et al. 2002)\\
2MASS J08364501+2008459&M4.2$\pm$0.1&16.45$\pm$0.01&-33.5&-12.3&3.0&99.4&AD 2216 (M4.5; Adams et al. 2002)\\
2MASS J08304258+1922308&M4.2$\pm$0.1&16.49$\pm$0.01&-28.1&-19.7&4.0&77.2&AD 1398\\
2MASS J08374984+2047407&M4.2$\pm$0.1&16.55$\pm$0.01&-44.1&-14.9&4.0&98.0&\\
2MASS J08414206+2034079&M4.2$\pm$0.2&16.58$\pm$0.01&-37.9&-11.3&3.9&99.5&AD 3003 (M4.5; Adams et al. 2002)\\
2MASS J08340155+2100390&M4.2$\pm$0.1&16.59$\pm$0.01&-36.2&-16.5&4.1&98.4&AD 1837\\
2MASS J08384160+1934180&M4.2$\pm$0.1&16.67$\pm$0.01&-36.1&-16.5&3.0&99.6&HSHJ218 (M4.5; Adams et al. 2002)\\
2MASS J08363734+1601205&M4.2$\pm$0.1&16.67$\pm$0.01&-43.4&-9.8&3.0&56.4&AD 2192\\
2MASS J08332821+1843363&M4.2$\pm$0.1&16.71$\pm$0.01&-37.9&-20.7&4.0&94.2&HSHJ 41\\
2MASS J08414334+2121422&M4.2$\pm$0.1&16.72$\pm$0.01&-38.0&-19.3&4.0&98.0&AD 3005\\
2MASS J08472367+1624491&M4.2$\pm$0.2&16.75$\pm$0.01&-39.2&-7.3&2.7&66.3&AD 3589\\
2MASS J08311399+2108149&M4.2$\pm$0.1&16.75$\pm$0.01&-32.0&-21.4&3.1&85.2&AD 1467\\
2MASS J08454088+1834574&M4.2$\pm$0.1&16.80$\pm$0.01&-24.8&-19.9&3.6&50.6&AD 3438\\
2MASS J08513391+1742243&M4.2$\pm$0.2&16.83$\pm$0.02&-36.2&-12.3&3.6&89.7&AD 3886\\
2MASS J08422968+1919526&M4.2$\pm$0.1&16.84$\pm$0.01&-30.6&-14.1&3.0&98.9&HSHJ423 (M5; Adams et al. 2002)\\
2MASS J08362111+1850276&M4.2$\pm$0.1&17.03$\pm$0.01&-32.8&-19.4&3.9&97.2&HSHJ118\\
2MASS J08385616+2156271&M4.2$\pm$0.3&17.05$\pm$0.01&-44.7&-19.3&3.1&85.5&AD 2484\\
2MASS J09004466+1809458&M4.3$\pm$0.1&15.39$\pm$0.01&-39.1&-13.4&2.7&52.9&AD 4739\\
2MASS J08360860+1957254&M4.3$\pm$0.1&15.96$\pm$0.01&-32.1&-15.4&3.9&99.1&HSHJ102 (M4.5; Adams et al. 2002)\\
2MASS J08381695+2018353&M4.3$\pm$0.1&16.01$\pm$0.01&-28.3&-15.7&3.9&98.4&\\
2MASS J08422382+1923124&M4.3$\pm$0.1&16.18$\pm$0.01&-37.3&-18.1&3.0&99.2&HSHJ421 (M4.5; Adams et al. 2002)\\
2MASS J08415464+1818102&M4.3$\pm$0.1&16.25$\pm$0.01&-27.2&-14.2&3.0&91.0&HSHJ399\\
2MASS J08341803+1828154&M4.3$\pm$0.1&16.33$\pm$0.01&-33.9&-16.4&4.0&97.4&HSHJ 54\\
2MASS J08431467+1742301&M4.3$\pm$0.1&16.36$\pm$0.01&-33.0&-11.5&2.8&96.0&HSHJ449\\
2MASS J08465370+1902569&M4.3$\pm$0.1&16.36$\pm$0.01&-35.6&-16.2&3.6&98.1&\\
2MASS J08505988+1900355&M4.3$\pm$0.1&16.38$\pm$0.01&-39.7&-19.7&2.7&88.2&AD 3836\\
2MASS J08331425+2036212&M4.3$\pm$0.1&16.44$\pm$0.01&-43.5&-12.5&3.1&96.2&AD 1731\\
2MASS J08523967+1929285&M4.3$\pm$0.1&16.47$\pm$0.01&-43.5&-20.3&2.7&66.2&AD 4005\\
2MASS J08412680+1952367&M4.3$\pm$0.1&16.48$\pm$0.01&-34.5&-9.2&3.0&99.5&HSHJ370 (M5; Adams et al. 2002)\\
2MASS J08383287+1723380&M4.3$\pm$0.1&16.59$\pm$0.01&-38.7&-12.0&3.0&95.8&AD 2415\\
2MASS J08325958+2007149&M4.3$\pm$0.1&16.64$\pm$0.01&-40.7&-21.7&4.1&92.3&AD 1696\\
2MASS J08325011+2453166&M4.3$\pm$0.1&16.65$\pm$0.02&-32.4&-13.1&4.1&50.2&AD 1675\\
2MASS J08412873+1942490&M4.3$\pm$0.2&16.67$\pm$0.01&-34.0&-17.8&3.0&99.5&AD 2959 (M4.5; Adams et al. 2002)\\
2MASS J08403495+2036038&M4.3$\pm$0.1&16.70$\pm$0.01&-39.7&-17.6&4.0&99.3&AD 2791 (M4.5; Adams et al. 2002)\\
2MASS J08431205+1841451&M4.3$\pm$0.1&16.71$\pm$0.01&-35.3&-12.5&3.9&98.9&AD 3178\\
2MASS J08412602+2134253&M4.3$\pm$0.1&16.71$\pm$0.01&-39.9&-26.4&4.0&60.4&HSHJ367\\
2MASS J08380672+2009445&M4.3$\pm$0.1&16.72$\pm$0.01&-42.5&-9.8&3.9&99.0&HSHJ193\\
2MASS J08382537+2021210&M4.3$\pm$0.1&16.73$\pm$0.01&-36.7&-18.9&3.0&99.4&\\
2MASS J08383915+1729485&M4.3$\pm$0.1&16.77$\pm$0.01&-32.8&-14.6&3.0&95.6&HSHJ217\\
2MASS J08424538+2035336&M4.3$\pm$0.2&16.81$\pm$0.01&-34.1&-13.9&4.0&99.4&\\
2MASS J08422203+1846058&M4.3$\pm$0.1&16.81$\pm$0.01&-26.7&-15.5&3.0&92.3&HSHJ420 (M5; Adams et al. 2002)\\
2MASS J08342092+2031444&M4.3$\pm$0.1&16.88$\pm$0.01&-33.6&-20.5&4.2&96.7&AD 1887\\
2MASS J08440067+2038454&M4.3$\pm$0.1&16.96$\pm$0.01&-44.0&-12.4&3.9&97.6&AD 3267 (M5; Adams et al. 2002)\\
2MASS J08333385+1824300&M4.3$\pm$0.1&16.97$\pm$0.01&-37.0&-9.4&4.1&96.7&HSHJ 44\\
2MASS J08360242+1904265&M4.3$\pm$0.1&16.98$\pm$0.01&-30.9&-5.9&3.9&94.1&HSHJ 99\\
2MASS J08251373+1736453&M4.3$\pm$0.2&16.99$\pm$0.01&-35.0&-15.7&3.9&78.0&AD 0723\\
2MASS J08385420+1951446&M4.3$\pm$0.1&17.03$\pm$0.02&-29.4&-9.3&9.6&98.8&HSHJ233\\
2MASS J08452106+1849327&M4.3$\pm$0.1&17.04$\pm$0.01&-38.5&-11.6&3.9&98.5&AD 3400\\
2MASS J08313445+1718235&M4.3$\pm$0.1&17.07$\pm$0.01&-33.0&-10.9&4.1&88.3&AD 1515\\
2MASS J08481155+2126351&M4.3$\pm$0.1&17.17$\pm$0.02&-34.7&-8.3&3.9&94.7&\\
2MASS J08461572+1805500&M4.3$\pm$0.1&17.17$\pm$0.01&-34.2&-15.7&3.6&96.5&AD 3497\\
2MASS J08345733+1729160&M4.3$\pm$0.1&17.25$\pm$0.01&-38.5&-13.5&4.1&95.4&HSHJ 66\\
2MASS J08481148+1811280&M4.4$\pm$0.2&15.13$\pm$0.01&-40.1&-15.2&2.7&94.8&\\
2MASS J08363150+1818549&M4.4$\pm$0.1&15.72$\pm$0.01&-34.2&-13.9&3.0&98.3&JS694\\
2MASS J08385659+2051278&M4.4$\pm$0.1&15.90$\pm$0.01&-29.9&-16.9&3.0&98.3&HSHJ236\\
2MASS J08384214+1822555&M4.4$\pm$0.1&15.94$\pm$0.01&-33.8&-13.7&3.0&98.6&HSHJ222 (M4.5; Adams et al. 2002)\\
2MASS J08433375+1924247&M4.4$\pm$0.1&15.96$\pm$0.01&-30.8&-11.0&3.0&98.6&HSHJ459 (M4.5; Adams et al. 2002)\\
2MASS J08365864+1849522&M4.4$\pm$0.1&15.98$\pm$0.01&-31.9&-14.8&3.0&98.6&AD 2248 (M4.5; Adams et al. 2002)\\
2MASS J08463042+1938553&M4.4$\pm$0.1&16.07$\pm$0.01&-36.3&-17.5&2.7&98.4&AD 3525\\
2MASS J08441232+2043010&M4.4$\pm$0.2&16.31$\pm$0.01&-43.7&-13.2&3.9&97.7&AD 3283\\
2MASS J08471193+2107485&M4.4$\pm$0.1&16.50$\pm$0.01&-37.3&-19.9&3.0&95.5&HSHJ501\\
2MASS J08462006+2100321&M4.4$\pm$0.1&16.54$\pm$0.01&-32.1&-14.6&3.9&97.8&HSHJ499 (; )\\
2MASS J08415335+1915558&M4.4$\pm$0.2&16.62$\pm$0.01&-31.7&-11.7&3.9&99.1&AD 3031 (M4.5; Adams et al. 2002)\\
2MASS J08432013+2004258&M4.4$\pm$0.2&16.63$\pm$0.01&-40.3&-13.5&3.9&99.4&HSHJ451\\
2MASS J08410926+1734170&M4.4$\pm$0.1&16.63$\pm$0.01&-32.2&-14.8&3.0&95.5&AD 2892\\
2MASS J08344851+1755588&M4.4$\pm$0.1&16.65$\pm$0.01&-35.8&-15.2&3.0&97.0&HSHJ 62\\
2MASS J08310603+1807480&M4.4$\pm$0.1&16.66$\pm$0.01&-41.6&-13.6&3.0&92.3&HSHJ 11\\
2MASS J08391538+1919284&M4.4$\pm$0.1&16.70$\pm$0.01&-32.2&-14.0&4.0&99.4&AD 2527 (M4.5; Adams et al. 2002)\\
2MASS J08392614+1848170&M4.4$\pm$0.1&16.78$\pm$0.01&-34.3&-19.3&3.9&98.3&AD 2559 (M4.5; Adams et al. 2002)\\
2MASS J08310020+1924160&M4.4$\pm$0.1&16.78$\pm$0.01&-40.8&-16.5&4.1&95.9&HSHJ 10\\
2MASS J08453429+1654396&M4.4$\pm$0.1&16.79$\pm$0.01&-34.6&-8.6&3.6&86.1&AD 3423\\
2MASS J08394007+1850492&M4.4$\pm$0.1&16.81$\pm$0.01&-36.2&-13.0&3.9&99.3&HSHJ280 (M4.5; Adams et al. 2002)\\
2MASS J08425052+2020039&M4.4$\pm$0.1&16.82$\pm$0.01&-35.7&-15.9&3.9&99.5&AD 3140 (M4; Adams et al. 2002)\\
2MASS J08542881+2149061&M4.4$\pm$0.1&16.83$\pm$0.01&-37.6&-19.4&4.0&75.1&AD 4207\\
2MASS J08415058+1929395&M4.4$\pm$0.1&16.85$\pm$0.01&-32.2&-12.4&3.9&99.4&HSHJ396 (M4.5; Adams et al. 2002)\\
2MASS J08392655+2051446&M4.4$\pm$0.1&16.86$\pm$0.01&-35.2&-13.8&3.9&99.5&HSHJ264\\
2MASS J08355721+1921064&M4.4$\pm$0.1&16.88$\pm$0.01&-36.3&-15.4&3.9&99.3&HSHJ 90 (M4.5; Adams et al. 2002)\\
2MASS J08411024+2207453&M4.4$\pm$0.1&16.88$\pm$0.01&-24.6&-11.8&4.1&63.7&HSHJ349\\
2MASS J08332522+1820465&M4.4$\pm$0.1&16.95$\pm$0.01&-46.3&-7.0&3.0&63.6&HSHJ 39\\
2MASS J08414792+2023226&M4.4$\pm$0.2&16.97$\pm$0.01&-39.5&-11.9&3.9&99.5&AD 3015 (M4.5; Adams et al. 2002)\\
2MASS J08382289+2126005&M4.4$\pm$0.1&16.97$\pm$0.01&-44.3&-22.8&4.0&78.0&\\
2MASS J08485140+2054153&M4.4$\pm$0.1&16.99$\pm$0.02&-36.1&-11.2&3.9&97.3&HSHJ508\\
2MASS J08450384+2128181&M4.4$\pm$0.2&17.00$\pm$0.01&-28.5&-11.1&3.9&92.8&AD 3366\\
2MASS J08401695+2042007&M4.4$\pm$0.1&17.01$\pm$0.01&-34.3&-17.8&3.9&99.3&HSHJ309 (M4.5; Adams et al. 2002)\\
2MASS J08512322+1951183&M4.4$\pm$0.3&17.12$\pm$0.01&-33.0&-21.5&3.6&81.8&AD 3873\\
2MASS J08432246+2054253&M4.4$\pm$0.1&17.16$\pm$0.02&-38.8&-13.2&4.0&99.2&HSHJ453 (M5; Adams et al. 2002)\\
2MASS J08332193+2205344&M4.4$\pm$0.1&17.18$\pm$0.01&-29.2&-19.8&4.1&77.2&AD 1747\\
2MASS J08460196+2032031&M4.4$\pm$0.1&17.22$\pm$0.01&-38.2&-15.1&4.0&98.9&AD 3475\\
2MASS J08363855+2111300&M4.4$\pm$0.1&17.22$\pm$0.01&-32.7&-13.5&4.1&98.7&AD 2196\\
2MASS J08465945+1954595&M4.4$\pm$0.1&17.31$\pm$0.02&-34.8&-20.1&3.7&96.7&\\
2MASS J08411910+1905186&M4.5$\pm$0.1&15.63$\pm$0.01&-36.9&-17.5&3.0&99.2&JS728 (M4.5; Adams et al. 2002)\\
2MASS J08385103+1918335&M4.5$\pm$0.1&15.81$\pm$0.01&-34.3&-13.8&3.0&99.5&HSHJ229 (M4.5; Adams et al. 2002)\\
2MASS J08460851+1953527&M4.5$\pm$0.1&15.98$\pm$0.01&-40.6&-20.2&2.7&96.3&AD 3485\\
2MASS J08400351+2317173&M4.5$\pm$0.1&16.13$\pm$0.01&-37.3&-18.0&4.2&88.7&AD 2675\\
2MASS J08492404+2014065&M4.5$\pm$0.1&16.15$\pm$0.01&-41.4&-13.9&3.6&96.1&\\
2MASS J08345927+2108373&M4.5$\pm$0.1&16.22$\pm$0.01&-37.4&-7.6&4.0&97.4&AD 1962\\
2MASS J08281588+1812280&M4.5$\pm$0.2&16.31$\pm$0.01&-35.9&-19.6&3.0&83.9&AD 1081\\
2MASS J08384788+2145334&M4.5$\pm$0.1&16.31$\pm$0.01&-44.1&-16.4&4.0&94.1&HSHJ225\\
2MASS J08492037+1626543&M4.5$\pm$0.1&16.40$\pm$0.01&-31.2&-9.6&3.6&62.4&AD 3703\\
2MASS J08485990+2041555&M4.5$\pm$0.2&16.48$\pm$0.01&-40.0&-21.5&3.9&88.4&\\
2MASS J08420448+1932427&M4.5$\pm$0.1&16.52$\pm$0.01&-45.3&-9.4&3.0&96.8&AD 3050 (M5; Adams et al. 2002)\\
2MASS J08451235+1918247&M4.5$\pm$0.2&16.54$\pm$0.01&-27.3&-21.0&3.0&81.6&AD 3383 (M4.5; Adams et al. 2002)\\
2MASS J08383929+1941401&M4.5$\pm$0.2&16.61$\pm$0.01&-36.5&-13.1&3.9&99.7&HSHJ215 (M4.5; Adams et al. 2002)\\
2MASS J08474029+2143248&M4.5$\pm$0.1&16.67$\pm$0.01&-40.6&-18.9&3.0&91.8&HSHJ502\\
2MASS J08363050+1955139&M4.5$\pm$0.1&16.68$\pm$0.01&-37.6&-17.3&3.9&99.3&AD 2179 (M4.5; Adams et al. 2002)\\
2MASS J08410264+1810067&M4.5$\pm$0.1&16.72$\pm$0.01&-30.2&-9.6&3.0&95.0&HSHJ347\\
2MASS J08420327+2110215&M4.5$\pm$0.1&16.73$\pm$0.01&-39.2&-15.9&3.9&99.0&HSHJ403\\
2MASS J08430186+1954046&M4.5$\pm$0.2&16.77$\pm$0.01&-35.8&-20.0&3.9&98.9&AD 3156 (M4.5; Adams et al. 2002)\\
2MASS J08400006+1722060&M4.5$\pm$0.3&16.85$\pm$0.01&-32.7&-12.4&3.9&95.0&AD 2662\\
2MASS J08391572+1920024&M4.5$\pm$0.1&16.89$\pm$0.01&-32.9&-10.0&3.9&99.3&HSHJ256 (M4.6; Kafka \& Honeycutt 2006)\\
2MASS J08400134+2022225&M4.5$\pm$0.2&16.95$\pm$0.01&-24.2&-18.5&3.9&86.8&AD 2668 (M4.5; Adams et al. 2002)\\
2MASS J08335224+1926118&M4.5$\pm$0.1&16.98$\pm$0.01&-38.6&-14.1&4.1&98.8&HSHJ 50\\
2MASS J08360107+2117113&M4.5$\pm$0.1&16.99$\pm$0.01&-36.4&-14.5&4.0&98.9&HSHJ 92\\
2MASS J08412899+1845351&M4.5$\pm$0.1&16.99$\pm$0.01&-26.3&-10.6&3.9&90.7&AD 2961 (M5; Adams et al. 2002)\\
2MASS J08503613+1957067&M4.5$\pm$0.1&17.00$\pm$0.01&-37.8&-16.0&3.7&96.3&AD 3792\\
2MASS J08300599+1816463&M4.5$\pm$0.1&17.02$\pm$0.01&-36.7&-13.7&4.1&95.1&HSHJ  3\\
2MASS J08405751+2028414&M4.5$\pm$0.1&17.04$\pm$0.01&-41.4&-10.1&3.9&99.3&AD 2859 (M4.5; Adams et al. 2002)\\
2MASS J08405784+2307169&M4.5$\pm$0.1&17.05$\pm$0.01&-32.8&-14.3&4.2&91.6&AD 2860\\
2MASS J08430557+1855060&M4.5$\pm$0.1&17.06$\pm$0.01&-28.2&-13.8&3.9&96.3&HSHJ439 (M5; Adams et al. 2002)\\
2MASS J08484324+2229589&M4.5$\pm$0.1&17.11$\pm$0.01&-45.0&-19.3&4.1&55.4&\\
2MASS J08351521+1922315&M4.5$\pm$0.1&17.11$\pm$0.01&-33.0&-17.5&3.9&98.5&AD 1994\\
2MASS J08560350+2057116&M4.5$\pm$0.1&17.45$\pm$0.01&-30.6&-15.0&4.0&73.6&AD 4359\\
2MASS J08345539+2011040&M4.6$\pm$0.2&15.79$\pm$0.01&-38.4&-18.9&3.0&98.5&HSHJ 64 (M4.5; Adams et al. 2002)\\
2MASS J08430289+2145136&M4.6$\pm$0.1&15.91$\pm$0.01&-42.9&-15.5&3.1&95.8&AD 3161\\
2MASS J08300294+1757021&M4.6$\pm$0.1&16.54$\pm$0.01&-28.4&-9.9&4.0&71.7&HSHJ  2\\
2MASS J08392108+1826121&M4.6$\pm$0.1&16.61$\pm$0.01&-30.9&-12.5&3.9&97.8&HSHJ263 (M4.5; Adams et al. 2002)\\
2MASS J08462741+1912325&M4.6$\pm$0.1&16.70$\pm$0.01&-31.7&-13.5&3.6&97.8&AD 3518\\
2MASS J08424023+1538255&M4.6$\pm$0.1&16.70$\pm$0.01&-31.5&-10.6&3.9&62.0&\\
2MASS J08382186+2005356&M4.6$\pm$0.1&16.77$\pm$0.01&-36.3&-6.7&3.0&99.2&\\
2MASS J08304851+2136453&M4.6$\pm$0.1&16.80$\pm$0.01&-36.4&-22.8&4.1&78.1&AD 1407\\
2MASS J08485681+2350220&M4.6$\pm$0.1&16.81$\pm$0.01&-38.5&-20.1&4.1&55.8&\\
2MASS J08404609+1649073&M4.6$\pm$0.1&16.84$\pm$0.01&-35.0&-6.0&3.9&79.0&AD 2820\\
2MASS J08415364+2037159&M4.6$\pm$0.1&16.84$\pm$0.01&-34.5&-20.3&4.0&98.7&AD 3033 (M4.5; Adams et al. 2002)\\
2MASS J08393965+1906562&M4.6$\pm$0.1&16.88$\pm$0.01&-34.1&-18.1&3.9&99.1&HSHJ277 (M5; Adams et al. 2002)\\
2MASS J08370146+2053479&M4.6$\pm$0.1&16.88$\pm$0.01&-34.8&-14.6&4.0&99.3&HSHJ146\\
2MASS J08372040+2032079&M4.6$\pm$0.1&16.88$\pm$0.01&-26.5&-11.0&3.9&95.1&AD 2302 (M4.5; Adams et al. 2002)\\
2MASS J08355651+2037070&M4.6$\pm$0.1&16.89$\pm$0.01&-41.0&-16.3&4.1&98.8&AD 2082\\
2MASS J08385476+2047168&M4.6$\pm$0.1&16.89$\pm$0.01&-27.5&-12.4&3.9&97.1&\\
2MASS J08343109+2037456&M4.6$\pm$0.2&16.89$\pm$0.01&-41.9&-23.2&4.1&86.7&AD 1907\\
2MASS J08410314+1918093&M4.6$\pm$0.1&16.95$\pm$0.01&-24.8&-14.9&3.9&91.0&AD 2878 (M5; Adams et al. 2002)\\
2MASS J08410646+1906106&M4.6$\pm$0.1&16.96$\pm$0.01&-36.3&-15.0&3.9&99.4&HSHJ348 (M5; Adams et al. 2002)\\
2MASS J08385651+1812598&M4.6$\pm$0.1&16.98$\pm$0.01&-42.5&-6.5&3.9&91.0&HSHJ240\\
2MASS J08400391+1855574&M4.6$\pm$0.1&16.99$\pm$0.01&-40.6&-13.7&3.9&99.1&AD 2678 (M5; Adams et al. 2002)\\
2MASS J08481312+2126004&M4.6$\pm$0.1&17.04$\pm$0.01&-27.1&-18.4&4.0&73.4&\\
2MASS J08333450+1957059&M4.6$\pm$0.2&17.05$\pm$0.01&-37.7&-20.8&4.1&96.6&AD 1775\\
2MASS J08331168+1615514&M4.6$\pm$0.1&17.07$\pm$0.01&-33.7&-6.2&3.9&56.0&AD 1724\\
2MASS J08470524+1902099&M4.6$\pm$0.2&17.07$\pm$0.01&-33.7&-12.7&3.6&98.0&\\
2MASS J08384128+1959471&M4.6$\pm$0.6&17.10$\pm$0.02&-37.3&-20.8&4.1&99.1&AD 2440 (M2.5; Adams et al. 2002)\\
2MASS J08435674+1821216&M4.6$\pm$0.1&17.13$\pm$0.01&-24.4&-15.8&3.9&66.7&AD 3260\\
2MASS J08353613+1931583&M4.6$\pm$0.3&17.16$\pm$0.01&-39.5&-15.1&4.0&99.1&HSHJ 78 (M3.2; Kafka \& Honeycutt 2006)\\
2MASS J08320733+1936240&M4.6$\pm$0.1&17.19$\pm$0.01&-46.7&-8.2&3.0&75.6&HSHJ 21\\
2MASS J08331393+2042483&M4.6$\pm$0.1&17.21$\pm$0.01&-35.9&-5.9&4.1&95.3&AD 1728\\
2MASS J08412371+2056221&M4.6$\pm$0.1&17.22$\pm$0.01&-39.1&-19.8&4.0&98.4&AD 2943\\
2MASS J08401923+1812410&M4.6$\pm$0.1&17.24$\pm$0.01&-41.3&-17.7&3.0&96.6&AD 2740\\
2MASS J08282465+2027540&M4.6$\pm$0.1&17.24$\pm$0.01&-27.6&-15.1&3.1&78.4&\\
2MASS J08435794+1930592&M4.6$\pm$0.1&17.29$\pm$0.01&-26.8&-21.1&3.9&83.9&HSHJ472 (M5; Adams et al. 2002)\\
2MASS J08384582+2054599&M4.6$\pm$0.1&17.39$\pm$0.02&-37.4&-26.0&4.0&83.8&AD 2453\\
2MASS J08295869+1928590&M4.6$\pm$0.2&17.45$\pm$0.01&-38.2&-15.3&4.1&96.8&HSHJ  1\\
2MASS J08372285+1719597&M4.7$\pm$0.1&16.36$\pm$0.01&-34.3&-6.3&4.1&86.7&AD 2307\\
2MASS J08284865+1858359&M4.7$\pm$0.1&16.58$\pm$0.01&-31.0&-14.7&4.0&91.2&AD 1164\\
2MASS J08411016+1912133&M4.7$\pm$0.1&16.78$\pm$0.01&-32.2&-18.7&4.0&98.7&HSHJ352 (M5; Adams et al. 2002)\\
2MASS J08393615+1840489&M4.7$\pm$0.2&16.79$\pm$0.01&-32.0&-8.9&3.0&97.9&HSHJ276 (M4.5; Adams et al. 2002)\\
2MASS J08405807+2012503&M4.7$\pm$0.1&16.79$\pm$0.01&-42.6&-18.2&3.9&99.0&HSHJ342 (M5; Adams et al. 2002)\\
2MASS J08391850+1922442&M4.7$\pm$0.1&16.86$\pm$0.01&-37.6&-9.0&3.9&99.4&HSHJ258 (M4.5; Adams et al. 2002)\\
2MASS J08380247+2037164&M4.7$\pm$0.1&16.86$\pm$0.01&-32.5&-17.3&3.9&99.1&\\
2MASS J08332348+2018032&M4.7$\pm$0.1&16.98$\pm$0.01&-37.3&-18.0&4.1&98.2&AD 1750\\
2MASS J08383564+2110381&M4.7$\pm$0.1&17.10$\pm$0.01&-35.2&-18.9&4.0&98.5&HSHJ209\\
2MASS J08351703+2058108&M4.7$\pm$0.1&17.11$\pm$0.01&-34.9&-6.4&4.1&96.8&AD 1999\\
2MASS J08414234+1812478&M4.7$\pm$0.1&17.17$\pm$0.01&-37.7&-14.6&3.0&98.4&HSHJ389\\
2MASS J08371789+1929170&M4.7$\pm$0.1&17.17$\pm$0.01&-37.2&-9.1&3.9&99.3&AD 2295 (M5; Adams et al. 2002)\\
2MASS J08421311+1918529&M4.7$\pm$0.1&17.24$\pm$0.01&-24.5&-9.8&3.0&85.1&HSHJ412 (M5.5; Adams et al. 2002)\\
2MASS J08342738+1841501&M4.7$\pm$0.2&17.25$\pm$0.01&-34.0&-17.0&4.1&97.7&AD 1904\\
2MASS J08481071+1937332&M4.7$\pm$0.1&17.34$\pm$0.01&-32.8&-6.0&3.6&92.2&\\
2MASS J08405249+1801012&M4.7$\pm$0.1&17.37$\pm$0.01&-25.1&-14.7&4.0&73.8&AD 2837\\
2MASS J08422021+2144439&M4.7$\pm$0.1&17.37$\pm$0.01&-40.4&-13.9&4.0&97.9&AD 3077\\
2MASS J08443640+1917177&M4.7$\pm$0.1&17.39$\pm$0.01&-40.6&-16.7&4.0&98.5&AD 3332 (M4.5; Adams et al. 2002)\\
2MASS J08435665+1916180&M4.7$\pm$0.1&17.43$\pm$0.01&-28.5&-14.5&4.0&97.0&HSHJ471 (M5; Adams et al. 2002)\\
2MASS J08332341+1822586&M4.8$\pm$0.1&15.91$\pm$0.01&-31.7&-18.5&3.0&93.3&JS670\\
2MASS J08312690+1840564&M4.8$\pm$0.2&16.18$\pm$0.01&-33.9&-14.5&4.1&96.6&AD 1500\\
2MASS J08560173+1917155&M4.8$\pm$0.1&16.27$\pm$0.01&-44.6&-13.6&3.7&59.9&AD 4357\\
2MASS J08404166+1930007&M4.8$\pm$0.2&16.27$\pm$0.01&-33.2&-11.1&3.9&99.5&HSHJ328 (M5; Adams et al. 2002)\\
2MASS J08382150+2008145&M4.8$\pm$0.1&16.37$\pm$0.01&-36.3&-14.6&4.0&99.7&\\
2MASS J08450450+1700170&M4.8$\pm$0.1&16.39$\pm$0.01&-38.4&-9.2&9.6&89.1&\\
2MASS J08451445+1933206&M4.8$\pm$0.1&16.69$\pm$0.01&-25.9&-14.8&3.9&90.2&AD 3390 (M5; Adams et al. 2002)\\
2MASS J08380136+2032295&M4.8$\pm$0.1&16.73$\pm$0.01&-32.5&-17.1&4.0&99.2&\\
2MASS J09001062+1907233&M4.8$\pm$0.1&16.83$\pm$0.01&-39.8&-12.4&3.7&61.5&AD 4703\\
2MASS J08431326+2000160&M4.8$\pm$0.1&17.05$\pm$0.01&-38.9&-18.5&3.6&99.1&HSHJ446 (M5; Adams et al. 2002)\\
2MASS J08390695+1947080&M4.8$\pm$0.1&17.06$\pm$0.01&-32.2&-17.8&3.0&99.4&AD 2509 (M5; Adams et al. 2002)\\
2MASS J08413758+2032004&M4.8$\pm$0.1&17.11$\pm$0.01&-39.3&-15.3&4.2&99.5&AD 2991\\
2MASS J08411631+2048548&M4.8$\pm$0.1&17.26$\pm$0.01&-41.6&-18.8&4.0&98.4&AD 2925 (M5; Adams et al. 2002)\\
2MASS J08351587+1750446&M4.8$\pm$0.1&17.36$\pm$0.01&-40.2&-14.0&3.9&96.1&HSHJ 73\\
2MASS J08374921+2047068&M4.8$\pm$0.1&17.36$\pm$0.01&-32.8&-10.5&4.1&99.1&\\
2MASS J08415476+1937009&M4.8$\pm$0.1&17.39$\pm$0.01&-38.4&-10.3&9.6&99.5&IZ080\\
2MASS J08360991+1917166&M4.8$\pm$0.1&17.49$\pm$0.01&-29.5&-19.4&3.9&95.6&IZ031\\
2MASS J08401920+1838025&M4.9$\pm$0.1&17.06$\pm$0.01&-40.5&-12.5&4.0&98.7&HSHJ312 (M5; Adams et al. 2002)\\
2MASS J08483007+1857034&M4.9$\pm$0.1&17.21$\pm$0.01&-38.3&-10.7&3.7&96.9&\\
2MASS J08414793+1959500&M4.9$\pm$0.2&17.29$\pm$0.01&-43.3&-23.3&4.0&93.1&AD 3016 (M5.5; Adams et al. 2002)\\
2MASS J08393572+2144214&M4.9$\pm$0.1&17.38$\pm$0.01&-37.7&-16.4&4.0&98.4&AD 2587\\
2MASS J08463198+1858257&M4.9$\pm$0.2&17.49$\pm$0.01&-38.9&-8.6&3.7&97.1&AD 3527\\
2MASS J08380453+1715234&M4.9$\pm$0.1&17.51$\pm$0.01&-33.0&-4.4&4.0&72.3&AD 2368\\
2MASS J08405877+2228499&M4.9$\pm$0.6&17.73$\pm$0.02&-38.5&-17.5&4.1&95.2&AD 2865\\
2MASS J08303665+1822380&M5.0$\pm$0.1&16.19$\pm$0.01&-35.0&-15.4&4.0&89.4&HSHJ  5\\
2MASS J08460502+1647550&M5.0$\pm$0.2&16.56$\pm$0.01&-36.0&-3.5&2.7&49.9&AD 3481\\
2MASS J08375755+1858232&M5.0$\pm$0.1&16.68$\pm$0.01&-33.3&-8.6&3.9&97.8&HSHJ189 (M4.9; Kafka \& Honeycutt 2006)\\
2MASS J08400815+2013066&M5.0$\pm$0.1&16.70$\pm$0.01&-41.7&-11.2&3.9&99.3&HSHJ299 (M5; Adams et al. 2002)\\
2MASS J08405890+1914167&M5.0$\pm$0.1&16.84$\pm$0.01&-33.7&-25.1&3.9&94.6&HSHJ344 (M5.5; Adams et al. 2002)\\
2MASS J08410746+2154566&M5.0$\pm$0.2&16.90$\pm$0.01&-18.5&-18.7&4.1&100.0&\\
2MASS J08394166+1929004&M5.0$\pm$0.2&17.05$\pm$0.02&-43.9&-7.9&4.1&98.1&HSHJ283 (M5.5; Adams et al. 2002)\\
2MASS J08360162+1957313&M5.0$\pm$0.1&17.11$\pm$0.01&-37.3&-6.8&3.9&98.0&HSHJ 95 (M3.9; Kafka \& Honeycutt 2006)\\
2MASS J08374932+1957464&M5.0$\pm$0.2&17.12$\pm$0.01&-43.2&-16.0&4.0&98.8&HSHJ181 (M5.4; Kafka \& Honeycutt 2006)\\
2MASS J08483057+1945072&M5.0$\pm$0.1&17.38$\pm$0.01&-42.5&-8.3&3.7&91.2&\\
2MASS J08575230+1850070&M5.0$\pm$0.2&17.47$\pm$0.01&-50.8&-27.0&3.7&100.0&\\
2MASS J08391937+1838224&M5.0$\pm$0.3&17.53$\pm$0.01&-41.3&-23.0&4.0&92.5&IZ063\\
2MASS J08352430+1925443&M5.0$\pm$0.2&17.57$\pm$0.02&-36.9&-4.2&3.9&95.4&\\
2MASS J08420732+1837169&M5.0$\pm$0.2&17.57$\pm$0.01&-29.3&-10.6&4.1&95.5&\\
2MASS J08375494+1929369&M5.0$\pm$0.2&17.66$\pm$0.01&-20.1&-10.7&4.0&78.4&\\
2MASS J08345583+1836354&M5.0$\pm$0.3&17.70$\pm$0.01&-22.6&-18.8&3.0&63.9&AD 1955\\
2MASS J08440390+1901128&M5.1$\pm$0.1&16.62$\pm$0.01&-28.9&-12.2&4.0&96.0&HSHJ474 (M5; Adams et al. 2002)\\
2MASS J08414342+2129504&M5.1$\pm$0.1&16.64$\pm$0.01&-33.5&-18.1&4.0&96.6&HSHJ386\\
2MASS J08364943+2216062&M5.1$\pm$0.2&16.71$\pm$0.01&-25.2&-22.4&4.0&51.7&HSHJ131\\
2MASS J08374154+1830478&M5.1$\pm$0.2&17.37$\pm$0.01&-31.7&-21.9&4.0&92.4&IZ049\\
2MASS J08372526+2006350&M5.1$\pm$0.3&17.53$\pm$0.02&-25.6&-17.7&3.0&96.0&AD 2314\\
2MASS J08423831+1832279&M5.1$\pm$0.3&17.64$\pm$0.01&-37.1&-10.2&4.0&97.2&HSHJ429\\
2MASS J08294342+1833482&M5.1$\pm$0.3&17.75$\pm$0.01&-44.5&-20.5&4.1&66.8&AD 1267\\
2MASS J08355207+2015588&M5.2$\pm$0.1&16.76$\pm$0.01&-32.4&-10.6&3.9&98.3&AD 2075 (M5; Adams et al. 2002)\\
2MASS J08523339+2057452&M5.2$\pm$0.3&17.44$\pm$0.01&-35.1&-21.0&4.0&74.4&AD 3996\\
2MASS J08501368+1941240&M5.2$\pm$0.1&17.48$\pm$0.01&-29.9&-12.7&3.7&88.7&AD 3755\\
2MASS J08425512+2031144&M5.2$\pm$0.3&17.49$\pm$0.01&-36.3&-12.5&4.0&99.0&AD 3145 (M5; Adams et al. 2002)\\
2MASS J08423366+1827290&M5.2$\pm$0.3&17.49$\pm$0.01&-38.9&-10.9&4.0&96.9&AD 3101\\
2MASS J08353194+2101045&M5.2$\pm$0.3&17.50$\pm$0.01&-42.6&-26.0&4.1&80.2&IZ024\\
2MASS J08450611+2027133&M5.2$\pm$0.2&17.59$\pm$0.01&-36.8&-17.2&4.0&98.0&AD 3370\\
2MASS J08370585+1916589&M5.4$\pm$0.2&16.20$\pm$0.01&-36.7&-9.8&3.0&98.6&HSHJ151 (M4.5; Adams et al. 2002)\\
2MASS J08365906+1742063&M5.4$\pm$0.1&17.28$\pm$0.01&-35.1&-9.7&3.9&92.0&AD 2249\\
2MASS J08392727+2043591&M5.4$\pm$0.4&17.32$\pm$0.01&-32.1&-13.6&4.0&98.9&AD 2565 (M5; Adams et al. 2002)\\
2MASS J08362327+1832422&M5.4$\pm$0.4&17.68$\pm$0.01&-26.3&-6.6&4.0&83.7&AD 2159\\
2MASS J08350633+1956480&M5.5$\pm$0.3&16.86$\pm$0.01&-34.7&-18.3&3.9&98.0&HSHJ 67 (M4.5; Adams et al. 2002)\\
2MASS J08313595+2024192&M5.5$\pm$0.3&16.99$\pm$0.01&-26.6&-20.2&4.1&79.3&AD 1516\\
2MASS J08251613+1854388&M5.5$\pm$0.3&17.17$\pm$0.01&-40.1&-11.1&4.1&70.2&AD 0726\\
2MASS J08295083+1823566&M5.5$\pm$0.3&17.41$\pm$0.01&-33.6&-12.7&3.0&87.3&AD 1282\\
2MASS J08465563+1802010&M5.5$\pm$0.4&17.59$\pm$0.01&-36.6&-7.7&3.6&88.3&IZ131\\
2MASS J08361936+2040467&M5.6$\pm$0.1&16.69$\pm$0.01&-37.5&-22.2&4.1&96.5&AD 2148\\
2MASS J08430054+2123281&M5.7$\pm$0.3&16.93$\pm$0.01&-44.0&-18.9&4.1&93.3&AD 3155\\
2MASS J08414175+2019084&M5.7$\pm$0.1&17.01$\pm$0.01&-35.7&-22.1&3.9&98.3&AD 3002 (M5.5; Adams et al. 2002)\\
2MASS J08430905+1943119&M5.8$\pm$0.1&17.42$\pm$0.01&-39.5&-15.2&3.9&98.9&\\
2MASS J08413275+1940138&M5.8$\pm$0.5&18.08$\pm$0.03&-33.0&-3.1&4.1&97.1&\\
2MASS J08344871+2018404&M5.8$\pm$0.6&18.33$\pm$0.02&-34.1&-28.4&4.1&77.1&\\
2MASS J08424654+1826189&M5.9$\pm$0.3&16.96$\pm$0.01&-32.5&-8.4&4.0&95.3&AD 3130\\
2MASS J08312987+2126388&M5.9$\pm$0.3&17.75$\pm$0.01&-25.2&-11.7&4.2&72.0&\\
2MASS J08401060+2020505&M6.0$\pm$0.2&17.31$\pm$0.01&-38.9&-16.2&3.9&98.6&AD 2703 (M5; Adams et al. 2002)\\
2MASS J08380048+1940562&M6.1$\pm$0.1&16.86$\pm$0.01&-35.8&-11.0&3.9&98.4&HSHJ190 (M3; Kafka \& Honeycutt 2006)\\
2MASS J08481021+1908599&M6.1$\pm$0.3&17.63$\pm$0.01&-40.2&-7.9&3.7&89.5&\\
2MASS J08420470+1938007&M6.1$\pm$0.3&17.84$\pm$0.02&-44.5&-20.5&4.0&95.1&AD 3051\\
2MASS J08462594+1953356&M6.1$\pm$0.3&17.84$\pm$0.02&-33.2&-9.3&3.7&94.8&AD 3516\\
2MASS J08405443+1601007&M6.2$\pm$0.1&17.20$\pm$0.01&-37.2&-11.1&4.0&64.9&AD 2848\\
2MASS J08464001+2134295&M6.2$\pm$0.1&17.51$\pm$0.02&-39.7&-13.9&4.0&91.6&AD 3548\\
2MASS J08384816+1631560&M6.2$\pm$0.3&18.20$\pm$0.02&-31.1&-10.3&4.2&69.0&\\
2MASS J08462499+2250329&M6.3$\pm$0.2&16.89$\pm$0.01&-26.2&-19.1&3.0&52.0&AD 3515\\
2MASS J08300265+1956111&M6.3$\pm$0.2&17.15$\pm$0.01&-26.8&-15.7&4.1&79.5&AD 1307\\
2MASS J08252223+2021567&M6.3$\pm$0.1&17.17$\pm$0.01&-37.0&-16.5&4.1&75.7&AD 0733\\
2MASS J08391272+1930169&M6.3$\pm$0.2&17.27$\pm$0.02&-25.4&-24.5&4.2&84.8&\\
2MASS J08395663+1710335&M6.3$\pm$0.2&17.69$\pm$0.01&-32.8&-10.5&4.0&83.7&AD 2651\\
2MASS J08430637+1923388&M6.3$\pm$0.2&18.39$\pm$0.03&-22.5&-10.6&4.1&84.5&\\
2MASS J08371143+2013459&M6.4$\pm$0.1&17.47$\pm$0.01&-21.7&-21.7&4.0&75.4&\\
2MASS J08461030+2259448&M6.4$\pm$0.3&18.01$\pm$0.02&-31.6&-15.3&4.2&74.8&\\
2MASS J08410333+1837158&M6.8$\pm$0.2&17.47$\pm$0.01&-37.3&-14.2&4.0&96.5&IZ072 (M4.5; Adams et al. 2002)\\
\enddata
\tablecomments{The full version of Table 3 will be published as an online-only table in ApJ.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lrrrrrrl}
\tablenum{4}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Candidate Members of Coma Ber}
\tablehead{\colhead{ID} & \colhead{SpT} & \colhead{$m_{bol}$} &
\colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & 
\colhead{$\sigma_{\mu}$} & \colhead{$P_{mem}$} & \colhead{Previous ID}
\\
\colhead{} & \colhead{} & \colhead{(mag)} & 
\multicolumn{3}{c}{(mas yr$^{-1}$)} & \colhead{(\%)}
}
\startdata
2MASS J12175090+2534167&F0.3$\pm$2.0&7.61$\pm$0.01&-10.8&-10.0&0.6&100.0&Tr 49 (F3; Abt \& Levato 1977)\\
2MASS J12122488+2722482&F2.0$\pm$1.7&7.85$\pm$0.01&-12.2&-9.1&0.8&99.9&Tr 19 (F5; Abt \& Levato 1977)\\
2MASS J12160837+2545373&F2.2$\pm$1.9&7.82$\pm$0.02&-10.9&-9.5&0.7&99.9&Tr 36 (F3; Abt \& Levato 1977)\\
2MASS J12255195+2646359&F2.5$\pm$2.0&8.02$\pm$0.02&-12.9&-8.8&0.7&100.0&Tr 118 (F6; Abt \& Levato 1977)\\
2MASS J12134391+2253168&F2.8$\pm$1.9&7.84$\pm$0.02&-12.6&-9.4&0.6&99.6&Bou 38 (F5V; Bounatiro 1993)\\
2MASS J12234101+2658478&F3.0$\pm$1.8&8.10$\pm$0.02&-11.7&-8.1&0.6&100.0&Tr 101 (F6; Abt \& Levato 1977)\\
2MASS J12310309+2743491&F3.0$\pm$1.7&8.25$\pm$0.02&-12.7&-7.6&0.7&99.6&Tr 162 (F7; Abt \& Levato 1977)\\
2MASS J12222475+2227509&F4.0$\pm$1.5&8.30$\pm$0.01&-11.6&-9.3&0.6&99.8&Tr 90 (F6; Abt \& Levato 1977)\\
2MASS J12215616+2718342&F4.2$\pm$1.8&8.27$\pm$0.02&-10.0&-9.6&0.7&99.9&Tr 86 (F7; Abt \& Levato 1977)\\
2MASS J12250226+2533383&F5.3$\pm$1.7&7.83$\pm$0.01&-11.6&-6.7&0.7&99.8&Tr 111 (F8; Abt \& Levato 1977)\\
2MASS J12340646+3201367&F5.3$\pm$1.6&8.05$\pm$0.01&-10.4&-10.9&0.7&93.9&(F8; Upgren 1963)\\
2MASS J12521160+2522245&F5.9$\pm$1.6&8.69$\pm$0.01&-10.3&-8.4&0.6&95.0&HIP 62805 (F9; Ford et al. 2001)\\
2MASS J12190147+2450461&F7.7$\pm$4.4&8.74$\pm$0.02&-11.2&-8.4&0.6&99.9&Tr 58 (F7; Abt \& Levato 1977)\\
2MASS J12204557+2545572&F7.8$\pm$2.9&8.89$\pm$0.02&-10.7&-6.4&0.7&99.4&Tr 76 (G0; Abt \& Levato 1977)\\
2MASS J12110738+2559249&F8.2$\pm$3.0&9.32$\pm$0.02&-11.5&-10.3&0.6&99.9&Tr 12 (G0; Bounatiro 1993)\\
2MASS J12183617+2307123&F8.9$\pm$2.7&8.57$\pm$0.01&-13.7&-8.2&0.6&98.8&Tr 53 (F7; Abt \& Levato 1977)\\
2MASS J12230840+2551049&F9.7$\pm$2.9&8.97$\pm$0.01&-10.0&-8.5&0.7&100.0&Tr 97 (F8; Abt \& Levato 1977)\\
2MASS J12214901+2632568&G3.7$\pm$3.3&9.21$\pm$0.02&-12.1&-8.1&0.7&99.9&Tr 85 (G0; Abt \& Levato 1977)\\
2MASS J12192836+2417033&G3.8$\pm$3.1&8.87$\pm$0.02&-12.5&-9.5&0.6&99.8&Tr 65 (F5; Abt \& Levato 1977)\\
2MASS J12345429+2727202&G4.8$\pm$2.9&8.92$\pm$0.02&-11.1&-9.3&0.6&99.7&Tr 192 (F9; Trumpler 1938)\\
2MASS J12270627+2650445&G4.8$\pm$3.8&9.67$\pm$0.02&-11.8&-7.4&0.7&99.7&Tr 132 (G6; Trumpler 1938)\\
2MASS J12274829+2811397&G5.4$\pm$2.4&9.46$\pm$0.02&-13.1&-8.7&0.6&99.4&Tr 141 (G0; Abt \& Levato 1977)\\
2MASS J12234182+2636054&G5.5$\pm$2.1&9.16$\pm$0.02&-12.2&-9.6&0.7&100.0&Tr 102 (G0; Abt \& Levato 1977)\\
2MASS J12042326+2449145&G5.6$\pm$1.9&9.77$\pm$0.01&-12.2&-9.6&0.7&98.0&(G5; Upgren 1962)\\
2MASS J12332002+2224234&G7.8$\pm$1.5&9.85$\pm$0.01&-12.7&-8.5&0.7&97.3&\\
2MASS J12272068+2319475&G7.9$\pm$1.5&9.91$\pm$0.01&-11.6&-8.8&0.7&99.6&CJD 6\\
2MASS J12334212+2556340&G8.0$\pm$1.9&10.02$\pm$0.02&-10.7&-7.7&0.7&99.3&(G6; Upgren 1962)\\
2MASS J12240572+2607430&G8.1$\pm$1.9&10.08$\pm$0.02&-11.6&-7.4&0.7&99.9&Ta 13 (K0; Trumpler 1938)\\
2MASS J12294091+2431147&G8.3$\pm$1.8&9.22$\pm$0.02&-9.2&-7.6&0.6&96.8&Tr 150 (G9; Trumpler 1938)\\
2MASS J12282110+2802259&G9.8$\pm$1.7&10.12$\pm$0.02&-13.5&-10.5&0.6&98.9&TYC 1991-311-1 (G7; Upgren 1962)\\
2MASS J12241714+2419281&K0.5$\pm$1.8&9.63$\pm$0.02&-15.3&-13.2&0.7&79.2&Ta 14 (G5; Trumpler 1938)\\
2MASS J12260547+2644385&K1.6$\pm$1.2&9.40$\pm$0.02&-11.2&-11.6&0.7&93.2&Tr 120 (K0; Jeffries 1999\\
2MASS J12172544+2714323&K2.1$\pm$0.8&11.01$\pm$0.01&-15.9&-4.1&0.7&62.5& \\
2MASS J12245359+2343048&K2.2$\pm$0.9&10.68$\pm$0.01&-6.9&-5.3&0.8&64.5&CJD 11\\
2MASS J12125324+2615014&K2.2$\pm$0.7&10.88$\pm$0.01&-11.0&-9.0&1.1&84.7&CJD 19\\
2MASS J12294216+2837147&K2.5$\pm$1.0&11.12$\pm$0.02&-6.8&-5.8&0.8&57.5&\\
2MASS J12232870+2250559&K2.6$\pm$0.8&9.94$\pm$0.01&-13.0&-10.4&0.7&77.2&CJD 3\\
2MASS J12185869+2603308&K2.7$\pm$0.8&11.34$\pm$0.02&-13.5&-13.9&1.0&86.3&\\
2MASS J12113516+2922444&K2.8$\pm$0.8&10.93$\pm$0.02&-12.5&-9.9&0.8&62.7&\\
2MASS J12061393+2646503&K2.8$\pm$0.7&11.36$\pm$0.01&-12.0&-6.3&0.7&60.0&\\
2MASS J12262401+2515430&K2.8$\pm$0.5&11.55$\pm$0.02&-15.9&-6.1&1.7&84.9&\\
2MASS J12242581+2136175&K2.9$\pm$0.7&10.76$\pm$0.01&-14.4&-9.9&0.9&56.3&\\
2MASS J12330062+2742447&K2.9$\pm$0.9&10.83$\pm$0.02&-13.2&-11.8&1.5&79.8&CJD 13\\
2MASS J12360464+2757356&K2.9$\pm$0.1&11.27$\pm$0.01&-15.4&-7.9&0.7&65.2&\\
2MASS J12421455+2836128&K3.0$\pm$0.7&9.64$\pm$0.01&-9.5&-9.1&0.8&53.3&(G9; Upgren 1962)\\
2MASS J12310477+2415454&K3.1$\pm$0.9&10.19$\pm$0.02&-6.7&-4.2&0.7&53.7&CJD 4\\
2MASS J12075772+2535112&K3.1$\pm$0.7&10.92$\pm$0.01&-11.5&-7.7&1.2&71.3&\\
2MASS J12251014+2739448&K3.2$\pm$0.7&10.97$\pm$0.01&-3.5&-10.7&0.7&52.8&CJD 15\\
2MASS J12335421+2708047&K3.3$\pm$0.7&11.42$\pm$0.01&-14.9&-4.7&0.7&64.8&\\
2MASS J12320807+2854064&K3.4$\pm$0.8&11.04$\pm$0.02&-8.1&-4.9&1.2&52.1&CJD 18\\
2MASS J12211561+2609140&K3.5$\pm$0.1&11.04$\pm$0.01&-13.1&-9.2&1.4&94.4&CJD 17 (K4; Stephenson 1986)\\
2MASS J12354306+2555227&K3.6$\pm$0.4&11.56$\pm$0.02&-15.1&-10.5&1.5&76.7&\\
2MASS J12333019+2610001&K3.7$\pm$1.0&10.69$\pm$0.02&-16.4&-10.1&0.9&76.2&CJD 8\\
2MASS J12225237+2638243&K3.9$\pm$1.0&11.24$\pm$0.02&-8.0&-5.5&0.9&87.6&CJD 22\\
2MASS J12091244+2639390&K3.9$\pm$0.4&11.29$\pm$0.01&-12.1&-4.9&0.8&61.6&CJD 24\\
2MASS J12432507+2647077&K3.9$\pm$0.5&11.29$\pm$0.01&-12.0&-11.8&1.3&58.4&\\
2MASS J12153400+2615431&K4.0$\pm$0.5&11.60$\pm$0.01&-9.1&-2.2&1.8&54.4&CJD 29\\
2MASS J12140814+2250273&K4.1$\pm$0.7&11.12$\pm$0.02&-14.7&-9.0&0.7&62.7&\\
2MASS J12232820+2553400&K4.1$\pm$0.8&11.39$\pm$0.01&-10.4&-10.3&2.7&95.9&Arty 278 (K5; Jeffries 1999)\\
2MASS J12075391+2555455&K4.3$\pm$0.1&10.79$\pm$0.01&-15.9&-10.2&1.0&59.3&\\
2MASS J12341422+2822419&K4.3$\pm$0.4&11.54$\pm$0.01&-7.8&-6.1&1.4&60.0&\\
2MASS J12161909+2655375&K4.4$\pm$1.2&9.96$\pm$0.02&-4.3&-6.7&0.7&53.2&(G8; Upgren 1962)\\
2MASS J12225224+2504000&K4.5$\pm$0.9&10.12$\pm$0.02&-14.9&-14.0&0.8&84.1&(K0; Upgren 1962)\\
2MASS J12344691+2409378&K4.6$\pm$0.1&11.55$\pm$0.01&-8.2&-5.8&0.8&64.0&CJD 28\\
2MASS J12265103+2616018&K4.8$\pm$0.1&11.33$\pm$0.01&-13.4&-4.4&1.3&87.1&Arty 537 (K5; Jeffries 1999)\\
2MASS J12185726+2553109&K4.9$\pm$0.8&11.13$\pm$0.02&-15.8&-13.3&1.2&82.0&CJD 16\\
2MASS J12285643+2632573&K5.3$\pm$0.2&10.84$\pm$0.02&-12.6&-9.2&0.7&92.3&Ta 20 (G9; Upgren 1962)\\
2MASS J12225941+2458584&K5.4$\pm$0.7&10.86$\pm$0.02&-8.7&-12.3&0.9&89.5&\\
2MASS J12374817+2657472&K5.5$\pm$0.1&10.31$\pm$0.01&-14.2&-5.5&0.9&62.4&\\
2MASS J12232153+2142452&K5.5$\pm$0.5&11.98$\pm$0.01&-9.8&-8.6&1.9&61.8&\\
2MASS J12191465+2755503&K5.5$\pm$0.6&12.01$\pm$0.02&-13.9&-10.0&2.8&84.9&\\
2MASS J12074177+2412593&K7.2$\pm$0.3&11.43$\pm$0.01&-9.8&-6.4&1.8&57.7&\\
2MASS J12285766+2746482&K7.5$\pm$0.1&12.50$\pm$0.01&-13.2&-5.2&3.0&78.6&CJD 31\\
2MASS J12211441+2110318&M0.0$\pm$0.7&12.19$\pm$0.01&-9.2&-5.3&1.9&78.4&\\
2MASS J12182670+2553008&M0.5$\pm$1.7&11.81$\pm$0.02&-1.4&-6.7&2.7&87.5&\\
2MASS J12351745+2427540&M0.9$\pm$0.1&12.80$\pm$0.01&-5.8&-4.8&3.0&87.5&\\
2MASS J12244354+3017502&M1.4$\pm$0.1&13.11$\pm$0.01&-9.0&-12.2&3.0&87.5&\\
2MASS J12343139+2545001&M1.5$\pm$1.6&11.93$\pm$0.01&-12.5&0.6&3.0&77.8&\\
2MASS J12234897+2407559&M1.5$\pm$0.2&12.20$\pm$0.01&-6.7&-17.8&2.7&87.2&\\
2MASS J12235553+2324521&M1.5$\pm$0.1&13.31$\pm$0.01&-9.7&-8.0&2.7&96.8&CJD 37\\
2MASS J12375631+2551453&M1.7$\pm$0.1&13.22$\pm$0.01&-7.6&-3.2&3.0&86.1&\\
2MASS J12315742+2508424&M2.0$\pm$0.1&13.14$\pm$0.01&-7.1&-16.2&3.0&92.3&CJD 34\\
2MASS J12160085+2805480&M2.1$\pm$0.2&12.83$\pm$0.01&-13.6&-5.5&3.0&95.0&CJD 32\\
2MASS J12305739+2246151&M2.2$\pm$0.1&13.00$\pm$0.01&-11.0&-8.2&3.0&93.9&CJD 33\\
2MASS J12265664+2240262&M2.2$\pm$0.1&13.31$\pm$0.01&-6.3&-8.8&2.7&90.8&\\
2MASS J12231200+2356148&M2.2$\pm$0.1&13.97$\pm$0.01&-10.3&-8.8&2.7&98.0&CJD 42\\
2MASS J12241087+2359362&M2.2$\pm$0.1&14.03$\pm$0.01&-9.9&-9.4&2.7&98.1&CJD 46\\
2MASS J12345230+2509243&M2.3$\pm$0.1&12.66$\pm$0.01&-7.2&-3.8&3.0&91.1&\\
2MASS J12312773+2523396&M2.3$\pm$0.1&13.22$\pm$0.01&-2.7&-12.5&3.0&89.0&CJD 35\\
2MASS J12250262+2642382&M2.4$\pm$0.2&13.40$\pm$0.01&-7.5&-7.5&3.0&98.8&CJD 38\\
2MASS J11585412+2351087&M2.4$\pm$0.1&13.99$\pm$0.01&-6.6&-11.1&2.7&57.2&\\
2MASS J12201448+2526072&M2.5$\pm$0.1&14.05$\pm$0.01&-6.6&-5.6&2.7&97.8&\\
2MASS J12280453+2421077&M2.5$\pm$0.1&14.18$\pm$0.01&-13.4&-8.1&2.8&98.1&CJD 50\\
2MASS J12163730+2653582&M2.6$\pm$0.1&14.04$\pm$0.01&-7.8&-10.9&3.0&97.6&CJD 45\\
2MASS J12332070+2457173&M2.7$\pm$1.0&12.56$\pm$0.02&-6.7&0.6&3.0&67.6&\\
2MASS J12255421+2651387&M2.7$\pm$0.1&13.77$\pm$0.01&-6.0&-5.2&3.0&97.3&\\
2MASS J12404588+2712215&M2.8$\pm$0.1&14.22$\pm$0.01&-14.1&-7.1&2.7&90.4&\\
2MASS J12264027+2718434&M2.8$\pm$0.1&14.28$\pm$0.01&-8.3&-11.7&3.0&98.3&\\
2MASS J12260025+2409208&M2.9$\pm$0.1&12.78$\pm$0.01&-7.9&-6.0&2.7&97.0&CJD 30\\
2MASS J12300487+2402338&M3.0$\pm$0.1&13.60$\pm$0.01&-8.6&-8.0&3.0&96.0&CJD 39\\
2MASS J12430658+2415172&M3.0$\pm$0.2&14.06$\pm$0.01&-8.7&-9.7&3.0&84.3&\\
2MASS J12443091+2809492&M3.1$\pm$0.1&14.07$\pm$0.01&-11.7&-2.4&2.7&64.6&\\
2MASS J12151637+2921026&M3.1$\pm$0.1&14.34$\pm$0.01&-9.8&-11.5&3.1&90.4&\\
2MASS J12252505+2350527&M3.2$\pm$1.6&12.52$\pm$0.01&-9.1&-7.6&2.7&96.6&\\
2MASS J12242665+2545077&M3.2$\pm$0.1&12.56$\pm$0.01&-2.9&-1.1&2.7&88.5&\\
2MASS J12175369+2022360&M3.2$\pm$0.1&14.15$\pm$0.01&-8.4&-11.1&2.7&69.5&\\
2MASS J12360880+2948106&M3.2$\pm$0.1&14.20$\pm$0.01&-16.4&-6.5&2.7&77.0&\\
2MASS J12103091+3004292&M3.2$\pm$0.1&14.65$\pm$0.01&-4.0&-13.6&3.0&53.9&\\
2MASS J11590521+2644346&M3.4$\pm$1.4&13.03$\pm$0.01&-13.3&-15.0&3.0&62.8&\\
2MASS J12123506+2729387&M3.4$\pm$0.1&13.82$\pm$0.01&-21.8&-13.6&4.2&65.1&\\
2MASS J12042256+2401172&M3.4$\pm$0.1&14.63$\pm$0.01&-4.6&-4.3&2.8&56.0&\\
2MASS J12292038+2826038&M3.4$\pm$0.2&14.85$\pm$0.01&-5.8&-5.0&3.0&89.5&\\
2MASS J12081946+2104578&M3.4$\pm$0.1&14.85$\pm$0.01&-7.4&-7.6&2.7&61.3&\\
2MASS J12260848+2439315&M3.5$\pm$0.1&13.69$\pm$0.01&-2.2&-8.0&2.7&91.3&\\
2MASS J12153147+2504011&M3.5$\pm$0.3&14.84$\pm$0.01&-7.3&-7.8&2.7&96.0&\\
2MASS J12071199+2603402&M3.5$\pm$0.1&14.93$\pm$0.01&-7.1&-16.9&3.0&73.3&\\
2MASS J11571593+2439051&M3.6$\pm$0.1&13.88$\pm$0.01&-17.4&-10.1&3.7&52.9&\\
2MASS J12384603+2618584&M3.6$\pm$0.1&15.08$\pm$0.01&-10.6&-14.1&2.7&91.1&\\
2MASS J12164122+2646391&M3.7$\pm$0.1&14.93$\pm$0.01&-4.6&-8.9&3.0&94.6&\\
2MASS J12282758+2833439&M3.8$\pm$0.1&14.13$\pm$0.01&-5.2&-8.2&3.0&91.3&\\
2MASS J12172140+2528524&M3.8$\pm$0.2&15.09$\pm$0.01&-8.1&-9.2&2.7&97.6&\\
2MASS J12231356+2602185&M3.9$\pm$0.1&13.92$\pm$0.01&-5.1&-12.1&3.0&98.1&\\
2MASS J12182193+2744423&M3.9$\pm$0.3&14.78$\pm$0.01&-4.5&-14.3&3.0&89.8&\\
2MASS J12423885+2509373&M4.0$\pm$0.7&13.15$\pm$0.01&-9.7&-9.9&3.0&88.4&\\
2MASS J12224153+2714512&M4.0$\pm$0.1&14.95$\pm$0.01&-13.3&-20.0&3.0&87.6&\\
2MASS J12193796+2634445&M4.1$\pm$0.1&14.58$\pm$0.01&-14.7&-11.1&3.0&98.2&CJD 59\\
2MASS J12124277+2513422&M4.1$\pm$0.1&15.21$\pm$0.01&-3.4&-7.6&2.8&86.7&\\
2MASS J12063313+2351523&M4.1$\pm$0.1&15.27$\pm$0.01&-7.7&-10.0&2.7&84.2&\\
2MASS J12181277+2649154&M4.2$\pm$0.1&13.90$\pm$0.01&-8.9&-4.9&3.0&96.9&CJD 40\\
2MASS J12353409+2501018&M4.3$\pm$0.1&15.25$\pm$0.01&-6.6&-3.6&3.0&87.9&\\
2MASS J12292013+2444343&M4.4$\pm$0.2&15.42$\pm$0.01&-10.1&-8.5&3.0&97.8&\\
2MASS J12402489+2755059&M4.4$\pm$0.1&15.72$\pm$0.02&-11.1&-19.2&2.7&59.4&\\
2MASS J12464254+2524004&M4.4$\pm$0.2&15.78$\pm$0.01&-12.1&-7.6&3.0&80.6&\\
2MASS J12221448+2526563&M4.4$\pm$0.1&15.84$\pm$0.01&-6.3&-5.2&2.7&97.5&\\
2MASS J12313652+2452273&M4.5$\pm$0.1&15.37$\pm$0.01&-7.9&-10.8&3.0&96.6&\\
2MASS J12162346+2825101&M4.5$\pm$0.1&15.77$\pm$0.01&-5.8&-3.8&4.0&84.9&\\
2MASS J12080921+2443301&M4.7$\pm$0.2&15.12$\pm$0.01&-8.4&-6.5&2.8&88.7&\\
2MASS J12114756+2452168&M4.8$\pm$0.1&15.83$\pm$0.01&-10.1&-11.1&3.7&94.8&\\
2MASS J12344549+2723127&M4.8$\pm$0.1&16.18$\pm$0.01&-8.4&-4.8&3.6&92.5&\\
2MASS J12014176+2729114&M4.9$\pm$0.1&16.14$\pm$0.01&-3.3&-9.2&3.0&53.8&\\
2MASS J12371743+2921116&M4.9$\pm$0.2&16.31$\pm$0.01&-4.5&-10.9&2.7&73.1&\\
2MASS J12283462+2932420&M5.2$\pm$0.1&16.32$\pm$0.01&-6.8&-3.2&4.0&78.6&\\
2MASS J12243115+2505182&M5.3$\pm$0.4&16.77$\pm$0.01&-19.4&-18.3&3.6&84.4&\\
2MASS J12223895+2746432&M5.5$\pm$0.1&16.27$\pm$0.01&-18.1&-12.6&3.0&94.0&\\
2MASS J12232095+2855148&M5.5$\pm$0.3&16.39$\pm$0.01&-4.3&-14.8&4.1&81.5&\\
2MASS J12172675+2858114&M5.7$\pm$0.3&17.17$\pm$0.01&-14.1&-20.1&4.1&60.9&\\
2MASS J12181481+2131588&M6.3$\pm$0.1&16.77$\pm$0.01&-9.2&-10.4&3.7&68.2&\\
2MASS J12270429+2541012&M6.4$\pm$0.1&15.83$\pm$0.01&-9.0&-15.3&3.7&91.4&\\
2MASS J12310816+2416351&M7.3$\pm$0.1&16.50$\pm$0.02&-15.8&-16.5&4.0&67.8&\\
\enddata
\tablecomments{The full version of Table 4 will be published as an online-only table in ApJ.}
\end{deluxetable*}
